Pulsar glitch activities: the spin parameters approach

Glitch activity refers to the mean increase in pulsar spin frequency per year due to rotational glitches. It is an important tool for studying super-nuclear matter using neutron star interiors as templates. Glitch events are typically observed in the spin frequency ($\nu$) and frequency derivative ($\dot{\nu}$) of pulsars. The rate of glitch recurrence decreases as the pulsar ages, and the activity parameter is usually measured by linear regression of cumulative glitches over a given period. This method is effective for pulsars with multiple regular glitch events. However, due to the scarcity of glitch events and the difficulty of monitoring all known pulsars, only a few have multiple records of glitch events. This limits the use of the activity parameter in studying neutron star interiors with multiple pulsars. In this study, we examined the relationship between the activity parameters and pulsar spin parameters (spin frequency, frequency derivative, and pulsar characteristic age). We found that a quadratic function provides a better fit for the relationship between activity parameters and spin parameters than the commonly used linear functions. Using this information, we were able to estimate the activity parameters of other pulsars that do not have records of glitches. Our analysis shows that the relationship between the estimated activity parameters and pulsar spin parameters is consistent with that of the observed activity parameters in the ensemble of pulsars.

==> (inline-0) <==
\begin{tabular}{lccccccccccccccc} % four columns, alignment for each
		\hline
	Pulsar	&$ a_{g} $	&$ A_{g} $	&	Pulsar	&		$ a_{g}$	&$ A_{g} $	& Pulsar	&	$ a_{g} $	&$ A_{g} $&Pulsar&$ a_{g} $&$ A_{g} $\\
\hline
J0002+6216	&	3.05E-08	&	2.64E-07	&	J0502+4654	&	7.79E-10	&	1.22E-09	&	J0821-4221	&	1.14E-09	&	2.87E-09	&	J1038-5831	&	3.79E-11	&	5.72E-11	\\
J0006+1834	&	9.43E-11	&	1.36E-10	&	J0502-6617	&	7.41E-09	&	1.07E-08	&	J0821-4300	&	3.24E-13	&	2.87E-12	&	J1041-1942	&	1.59E-12	&	1.15E-12	\\
J0007+7303	&	8.10E-07	&	2.56E-06	&	J0511-6508	&	8.60E-12	&	2.67E-11	&	J0826+2637	&	1.39E-10	&	2.62E-10	&	J1042-5521	&	2.01E-10	&	1.72E-10	\\
J0012+5431	&	2.74E-16	&	9.06E-17	&	J0514-4408	&	7.65E-10	&	2.39E-09	&	J0828-3417	&	6.02E-13	&	3.26E-13	&	J1043-6116	&	1.34E-08	&	4.64E-08	\\
J0014+4746	&	7.06E-13	&	5.69E-13	&	J0517+2212	&	4.24E-14	&	1.91E-13	&	J0831-4406	&	3.54E-10	&	1.14E-09	&	J1044-5737	&	2.83E-07	&	2.04E-06	\\
J0021-0909	&	2.74E-13	&	1.18E-13	&	J0518+5125	&	1.64E-13	&	1.80E-13	&	J0834-4159	&	1.84E-08	&	1.52E-07	&	J1046+0304	&	2.72E-12	&	8.34E-12	\\
J0024-7204ab	&	1.02E-14	&	2.75E-12	&	J0518+5416	&	4.60E-10	&	1.35E-09	&	J0835-3707	&	3.15E-09	&	5.81E-09	&	J1046-5813	&	1.81E-10	&	4.91E-10	\\
J0024-7204F	&	1.58E-12	&	6.04E-10	&	J0519-6932	&	1.82E-10	&	6.90E-10	&	J0835-4510	&	7.41E-07	&	8.30E-06	&	J1047-3032	&	5.13E-13	&	1.55E-12	\\
J0026+6320	&	4.52E-12	&	1.42E-11	&	J0520-2553	&	3.10E-13	&	1.28E-12	&	J0836-4233	&	2.99E-11	&	4.05E-11	&	J1047-6709	&	1.75E-09	&	8.80E-09	\\
J0030+0451	&	4.05E-15	&	8.33E-13	&	J0522-6847	&	5.08E-09	&	7.53E-09	&	J0837+0610	&	1.60E-10	&	1.26E-10	&	J1048+5349	&	2.08E-13	&	7.63E-14	\\
J0034-0721	&	9.19E-13	&	9.75E-13	&	J0525+1115	&	6.14E-13	&	1.73E-12	&	J0837-4135	&	2.09E-10	&	2.79E-10	&	J1048-5832	&	5.15E-07	&	4.16E-06	\\
J0036-1033	&	2.28E-13	&	2.53E-13	&	J0528+2200	&	2.14E-10	&	5.72E-11	&	J0838-2621	&	2.30E-13	&	7.44E-13	&	J1048-5838	&	5.56E-10	&	4.52E-10	\\
J0038-2501	&	1.30E-17	&	5.07E-17	&	J0529-0715	&	6.24E-12	&	9.06E-12	&	J0838-3947	&	5.03E-13	&	2.95E-13	&	J1049+5822	&	2.78E-10	&	3.83E-10	\\
J0040+5716	&	4.07E-11	&	3.64E-11	&	J0529-6652	&	1.62E-09	&	1.66E-09	&	J0840-5332	&	5.07E-11	&	7.03E-11	&	J1049-5833	&	1.05E-11	&	4.77E-12	\\
J0045-7042	&	1.74E-10	&	2.76E-10	&	J0532-6639	&	7.09E-10	&	1.10E-09	&	J0842-4851	&	1.99E-09	&	3.08E-09	&	J1052-5954	&	7.02E-08	&	3.89E-07	\\
J0048+3412	&	2.00E-11	&	1.65E-11	&	J0533+0402	&	8.49E-14	&	8.81E-14	&	J0843-5022	&	2.32E-11	&	1.11E-10	&	J1052-6348	&	1.85E-11	&	4.82E-11	\\
J0051+0423	&	1.63E-15	&	4.59E-15	&	J0533+6759	&	9.85E-15	&	2.25E-12	&	J0846-3533	&	1.16E-11	&	1.04E-11	&	J1054-5943	&	2.07E-09	&	5.96E-09	\\
J0054+6946	&	5.33E-12	&	6.40E-12	&	J0533-4524	&	1.35E-10	&	8.61E-10	&	J0847-4316	&	4.78E-10	&	7.99E-11	&	J1054-5946	&	2.62E-11	&	1.15E-10	\\
J0055+5117	&	6.54E-11	&	3.09E-11	&	J0534+2200	&	1.06E-06	&	3.18E-05	&	J0849+8028	&	1.44E-13	&	8.98E-14	&	J1054-6452	&	9.15E-12	&	4.97E-12	\\
J0056+4756	&	6.75E-10	&	1.43E-09	&	J0534-6703	&	8.80E-08	&	4.84E-08	&	J0849-6322	&	8.94E-11	&	2.43E-10	&	J1055-6022	&	3.30E-08	&	3.48E-08	\\
J0057-7201	&	7.24E-14	&	9.81E-14	&	J0535-6935	&	2.96E-08	&	1.48E-07	&	J0854+5449	&	1.69E-13	&	1.37E-13	&	J1055-6028	&	2.13E-07	&	2.14E-06	\\
J0058+4950	&	3.65E-12	&	3.66E-12	&	J0536-7543	&	7.35E-13	&	5.90E-13	&	J0855-3331	&	1.40E-10	&	1.10E-10	&	J1055-6236	&	3.95E-11	&	8.81E-11	\\
J0100+8023	&	1.07E-13	&	7.14E-14	&	J0537-6910	&	4.47E-07	&	2.77E-05	&	J0855-4644	&	8.09E-08	&	1.25E-06	&	J1055-6905	&	1.15E-10	&	3.93E-11	\\
J0102+6537	&	5.09E-11	&	3.03E-11	&	J0538+2817	&	1.11E-08	&	7.78E-08	&	J0855-4658	&	4.74E-09	&	8.25E-09	&	J1056-5709	&	6.68E-12	&	9.88E-12	\\
J0106+4855	&	1.32E-09	&	1.59E-08	&	J0540+3207	&	9.11E-12	&	1.74E-11	&	J0856-6137	&	2.11E-11	&	2.19E-11	&	J1056-6258	&	1.02E-09	&	2.42E-09	\\
J0107+1322	&	1.29E-12	&	1.08E-12	&	J0540-6919	&	1.38E-06	&	2.73E-05	&	J0857+3349	&	2.87E-11	&	1.18E-10	&	J1057-4754	&	1.02E-12	&	1.62E-12	\\
J0108+6608	&	5.63E-10	&	4.39E-10	&	J0540-7125	&	1.53E-12	&	1.19E-12	&	J0857-4424	&	2.89E-08	&	8.84E-08	&	J1057-5226	&	1.20E-08	&	6.06E-08	\\
J0108+6905	&	2.22E-15	&	2.07E-15	&	J0543+2329	&	3.11E-08	&	1.27E-07	&	J0901-4624	&	1.17E-07	&	2.64E-07	&	J1057-5851	&	8.12E-08	&	1.31E-07	\\
J0108-1431	&	2.69E-14	&	3.33E-14	&	J0543-6851	&	3.05E-10	&	4.30E-10	&	J0902-6325	&	1.47E-13	&	2.23E-13	&	J1057-7914	&	3.91E-12	&	2.90E-12	\\
J0111+6624	&	4.04E-12	&	9.39E-13	&	J0546+2441	&	1.48E-11	&	5.21E-12	&	J0904-4246	&	2.65E-11	&	2.74E-11	&	J1058-5957	&	1.22E-11	&	1.98E-11	\\
J0111-7131	&	9.87E-10	&	1.43E-09	&	J0554+3107	&	1.97E-07	&	4.25E-07	&	J0904-7459	&	8.30E-12	&	1.51E-11	&	J1059+6459	&	3.11E-12	&	8.57E-13	\\
J0113-7220	&	3.19E-09	&	9.80E-09	&	J0555-7056	&	4.34E-10	&	5.25E-10	&	J0905-4536	&	6.41E-14	&	6.49E-14	&	J1059-5742	&	7.86E-11	&	6.63E-11	\\
J0115+6325	&	1.28E-10	&	2.46E-10	&	J0557-2948	&	6.89E-17	&	1.58E-15	&	J0905-5127	&	3.31E-08	&	9.55E-08	&	J1101-6101	&	9.87E-08	&	1.57E-06	\\
J0117+5914	&	3.60E-08	&	3.55E-07	&	J0600-5756	&	3.29E-12	&	1.46E-12	&	J0905-6019	&	4.92E-11	&	1.44E-10	&	J1103-5403	&	1.39E-15	&	4.09E-13	\\
J0122+1416	&	3.64E-11	&	2.62E-11	&	J0601-0527	&	1.90E-10	&	4.80E-10	&	J0907-5157	&	1.13E-09	&	4.46E-09	&	J1103-6025	&	1.12E-10	&	2.82E-10	\\
J0131-7310	&	4.74E-10	&	1.36E-09	&	J0608+1635	&	1.38E-09	&	1.46E-09	&	J0908-1739	&	4.94E-11	&	1.23E-10	&	J1104-6103	&	9.94E-10	&	3.54E-09	\\
J0133-6957	&	7.18E-13	&	1.55E-12	&	J0609+2130	&	5.77E-16	&	1.04E-14	&	J0908-4913	&	1.00E-07	&	9.40E-07	&	J1105+02	&	8.04E-15	&	1.26E-15	\\
J0134-2937	&	1.71E-11	&	1.25E-10	&	J0611+1436	&	3.53E-09	&	1.31E-08	&	J0909-7212	&	1.27E-13	&	9.29E-14	&	J1105-4353	&	8.68E-10	&	2.47E-09	\\
J0137+1654	&	3.62E-15	&	8.73E-15	&	J0612+3721	&	7.04E-13	&	2.36E-12	&	J0912-3851	&	2.34E-11	&	1.54E-11	&	J1105-6037	&	7.01E-08	&	3.60E-07	\\
J0137+6349	&	1.66E-11	&	2.32E-11	&	J0612+37216	&	1.40E-12	&	3.16E-12	&	J0919-6040	&	1.26E-17	&	1.04E-17	&	J1105-6107	&	1.77E-07	&	2.79E-06	\\
J0139+3336	&	1.38E-11	&	1.10E-11	&	J0613+3731	&	3.08E-10	&	4.98E-10	&	J0921+6254	&	2.17E-11	&	1.38E-11	&	J1106-6438	&	1.07E-12	&	3.94E-13	\\
\end{tabular}
\begin{tabular}{lccccccccccccccc} % four columns, alignment for each
		\hline
	Pulsar	&$ a_{g} $	&$ A_{g} $	&	Pulsar	&		$ a_{g}$	&$ A_{g} $	& Pulsar	&	$ a_{g} $	&$ A_{g} $&Pulsar&$ a_{g} $&$ A_{g} $\\
\hline
J0139+5621	&	6.35E-09	&	3.58E-09	&	J0614+2229	&	1.09E-07	&	3.26E-07	&	J0922+0638	&	9.07E-09	&	2.11E-08	&	J1107-5907	&	1.33E-14	&	5.26E-14	\\
J0139+5814	&	1.56E-08	&	5.72E-08	&	J0621+0336	&	5.72E-15	&	2.12E-14	&	J0922-4949	&	3.56E-08	&	3.74E-08	&	J1107-5947	&	9.36E-14	&	6.17E-14	\\
J0141+6009	&	3.05E-13	&	2.49E-13	&	J0622+3749	&	3.65E-08	&	1.09E-07	&	J0924-5302	&	1.24E-08	&	1.65E-08	&	J1107-6143	&	1.91E-08	&	1.06E-08	\\
J0147+5922	&	6.17E-11	&	3.14E-10	&	J0623+0340	&	1.17E-13	&	1.91E-13	&	J0924-5814	&	4.14E-10	&	5.60E-10	&	J1110-5637	&	1.73E-10	&	3.10E-10	\\
J0151-0635	&	2.03E-13	&	1.38E-13	&	J0624-0424	&	3.38E-12	&	3.25E-12	&	J0927+2345	&	1.02E-12	&	1.34E-12	&	J1112-6103	&	3.11E-07	&	4.78E-06	\\
J0152+0948	&	4.73E-13	&	1.72E-13	&	J0627+0649	&	4.48E-10	&	1.29E-09	&	J0930-2301	&	1.14E-11	&	6.31E-12	&	J1112-6613	&	1.28E-10	&	3.84E-10	\\
J0152-1637	&	1.95E-11	&	2.35E-11	&	J0627+0706	&	2.38E-08	&	5.01E-08	&	J0931-1902	&	3.86E-16	&	8.32E-14	&	J1112-6926	&	1.03E-10	&	1.26E-10	\\
J0154+1833	&	3.12E-15	&	1.32E-12	&	J0628+0909	&	6.56E-13	&	5.28E-13	&	J0932-3217	&	1.44E-14	&	7.45E-15	&	J1114-6100	&	1.31E-08	&	1.49E-08	\\
J0156+3949	&	4.91E-15	&	2.71E-15	&	J0629+2415	&	2.55E-10	&	5.34E-10	&	J0932-5327	&	3.75E-12	&	8.53E-13	&	J1115+5030	&	7.87E-12	&	4.75E-12	\\
J0157+6212	&	1.42E-08	&	6.05E-09	&	J0630-0046	&	3.11E-10	&	4.57E-10	&	J0934-4154	&	2.19E-12	&	3.84E-12	&	J1115-0956	&	3.46E-16	&	2.64E-16	\\
J0201+7005	&	8.73E-11	&	6.47E-11	&	J0630-2834	&	1.88E-10	&	1.51E-10	&	J0934-5249	&	4.91E-11	&	3.40E-11	&	J1115-6052	&	9.60E-09	&	3.69E-08	\\
J0205+6449	&	1.02E-06	&	1.55E-05	&	J0631+0646	&	1.70E-08	&	1.53E-07	&	J0940-5428	&	2.62E-07	&	3.00E-06	&	J1116-2444	&	9.32E-12	&	1.07E-11	\\
J0206-4028	&	4.02E-11	&	6.38E-11	&	J0631+1036	&	2.57E-07	&	8.93E-07	&	J0941-5244	&	3.16E-11	&	4.79E-11	&	J1116-4122	&	5.21E-10	&	5.53E-10	\\
J0209+5759	&	1.07E-09	&	1.00E-09	&	J0633+0632	&	1.82E-07	&	6.11E-07	&	J0942-5552	&	7.86E-09	&	1.18E-08	&	J1117-6154	&	5.54E-09	&	1.10E-08	\\
J0210+5845	&	1.56E-08	&	8.85E-09	&	J0633+1746	&	2.08E-08	&	8.78E-08	&	J0942-5657	&	1.25E-08	&	1.54E-08	&	J1117-6447	&	1.13E-13	&	9.81E-14	\\
J0211-8159	&	2.40E-13	&	2.23E-13	&	J0633-2015	&	1.78E-12	&	5.48E-13	&	J0943+1631	&	1.18E-14	&	1.08E-14	&	J1119-6127	&	4.48E-06	&	1.10E-05	\\
J0212+5222	&	3.80E-09	&	1.01E-08	&	J0636-4549	&	7.17E-12	&	3.61E-12	&	J0943+2253	&	2.12E-13	&	3.97E-13	&	J1119-7936	&	6.09E-12	&	2.67E-12	\\
J0215+6218	&	1.81E-11	&	3.30E-11	&	J0645+5158	&	5.53E-17	&	6.25E-15	&	J0944+4106	&	1.01E-11	&	4.53E-12	&	J1121-5444	&	3.45E-10	&	6.44E-10	\\
J0227+3356	&	2.85E-11	&	2.30E-11	&	J0646+0905	&	4.21E-12	&	4.66E-12	&	J0944-1354	&	2.90E-14	&	5.09E-14	&	J1123-4844	&	1.76E-12	&	7.18E-12	\\
J0231+7026	&	1.96E-11	&	1.34E-11	&	J0647+0913	&	1.57E-10	&	1.27E-10	&	J0945-4833	&	3.04E-09	&	9.17E-09	&	J1123-6102	&	1.01E-09	&	1.58E-09	\\
J0248+4230	&	1.12E-13	&	4.31E-11	&	J0652-0142	&	8.89E-14	&	9.62E-14	&	J0946+0951	&	6.48E-11	&	5.90E-11	&	J1123-6259	&	5.39E-09	&	1.99E-08	\\
J0248+6021	&	1.78E-07	&	8.20E-07	&	J0653+8051	&	5.60E-11	&	4.61E-11	&	J0947+2740	&	1.52E-12	&	1.79E-12	&	J1123-6651	&	2.69E-09	&	1.16E-08	\\
J0250+5854	&	7.51E-14	&	3.19E-15	&	J0656-2228	&	2.24E-16	&	1.83E-16	&	J0949-6902	&	1.00E-11	&	1.57E-11	&	J1124-3653	&	1.42E-14	&	5.88E-12	\\
J0255-5304	&	3.06E-14	&	6.83E-14	&	J0656-5449	&	9.65E-13	&	5.27E-12	&	J0952-3839	&	5.08E-13	&	3.70E-13	&	J1124-5638	&	4.56E-14	&	2.46E-13	\\
J0302+2252	&	5.70E-15	&	4.72E-15	&	J0658+0022	&	2.56E-09	&	4.54E-09	&	J0953+0755	&	2.32E-11	&	9.16E-11	&	J1124-5916	&	2.01E-06	&	1.48E-05	\\
J0304+1932	&	3.31E-12	&	2.39E-12	&	J0658+2936	&	2.52E-11	&	3.06E-11	&	J0954-5430	&	4.19E-08	&	8.85E-08	&	J1124-6421	&	2.44E-11	&	5.09E-11	\\
J0318+0253	&	1.16E-14	&	2.24E-12	&	J0659+1414	&	7.99E-08	&	2.08E-07	&	J0955-5304	&	1.39E-10	&	1.61E-10	&	J1126-6054	&	6.71E-11	&	3.31E-10	\\
J0323+3944	&	2.46E-14	&	8.10E-15	&	J0709-5923	&	6.79E-13	&	1.40E-12	&	J0957-5432	&	2.08E-09	&	1.02E-08	&	J1126-6942	&	3.81E-10	&	6.58E-10	\\
J0324+5239	&	2.70E-11	&	8.01E-11	&	J0711+0931	&	3.28E-13	&	2.70E-13	&	J0959-4809	&	7.41E-14	&	1.11E-13	&	J1128-6219	&	1.01E-15	&	1.95E-15	\\
J0325+6744	&	5.34E-12	&	3.91E-12	&	J0711-6830	&	6.38E-15	&	1.16E-12	&	J1000-5149	&	3.54E-10	&	1.39E-09	&	J1130-5826	&	3.01E-13	&	1.85E-12	\\
J0329+1654	&	2.40E-13	&	2.69E-13	&	J0719-2545	&	4.01E-10	&	4.12E-10	&	J1001-5507	&	5.11E-09	&	3.55E-09	&	J1130-5925	&	1.94E-11	&	2.85E-11	\\
J0332+5434	&	8.21E-11	&	1.15E-10	&	J0725-1635	&	5.42E-13	&	1.28E-12	&	J1001-5559	&	6.38E-13	&	3.84E-13	&	J1130-6807	&	8.85E-11	&	3.45E-10	\\
J0335+4555	&	6.03E-15	&	2.24E-14	&	J0726-2612	&	1.20E-08	&	3.49E-09	&	J1001-5939	&	4.57E-11	&	5.92E-12	&	J1132-4700	&	1.23E-10	&	3.78E-10	\\
J0335+6623	&	2.74E-11	&	1.56E-11	&	J0729-1448	&	3.25E-07	&	1.29E-06	&	J1002-5559	&	3.66E-11	&	4.70E-11	&	J1132-5627	&	5.91E-12	&	3.37E-11	\\
J0340+4130	&	7.21E-15	&	2.18E-12	&	J0729-1836	&	1.05E-08	&	2.05E-08	&	J1002-5919	&	9.63E-14	&	1.35E-13	&	J1133-6250	&	8.63E-13	&	8.43E-13	\\
J0343+5312	&	1.77E-10	&	9.15E-11	&	J0733-2345	&	3.72E-11	&	2.07E-11	&	J1003-4747	&	8.72E-10	&	2.84E-09	&	J1135-6055	&	4.60E-07	&	4.00E-06	\\
J0343-3000	&	5.31E-17	&	2.04E-17	&	J0734-1559	&	4.73E-08	&	3.03E-07	&	J1006-6311	&	3.15E-12	&	3.76E-12	&	J1136+1551	&	5.80E-11	&	4.88E-11	\\
J0344-0901	&	4.49E-11	&	3.66E-11	&	J0736-6304	&	1.42E-09	&	2.93E-10	&	J1012-2337	&	1.28E-13	&	5.07E-14	&	J1136-5525	&	5.80E-09	&	1.59E-08	\\
J0349+2340	&	2.64E-13	&	1.09E-13	&	J0737-2202	&	4.02E-09	&	1.25E-08	&	J1012-5830	&	1.02E-09	&	4.77E-10	&	J1136-6527	&	1.13E-11	&	9.49E-12	\\
J0357+3205	&	7.84E-09	&	1.77E-08	&	J0738+6904	&	1.15E-11	&	1.68E-12	&	J1012-5857	&	3.22E-09	&	3.92E-09	&	J1137-6700	&	1.03E-13	&	1.85E-13	\\
J0357+5236	&	1.97E-10	&	9.99E-10	&	J0738-4042	&	2.45E-10	&	6.55E-10	&	J1013-5934	&	2.50E-11	&	5.64E-11	&	J1138-6207	&	7.21E-08	&	6.13E-07	\\
J0358+4155	&	1.28E-11	&	5.67E-11	&	J0742+4334	&	3.66E-12	&	6.04E-12	&	J1015-5719	&	2.95E-07	&	2.11E-06	&	J1141-3107	&	1.74E-10	&	3.23E-10	\\
J0358+5413	&	1.22E-08	&	7.82E-08	&	J0742-2822	&	6.38E-08	&	3.83E-07	&	J1016-5345	&	5.77E-11	&	7.49E-11	&	J1141-3322	&	6.24E-11	&	2.14E-10	\\
J0358+6627	&	9.69E-13	&	1.06E-11	&	J0745-5353	&	2.23E-09	&	1.04E-08	&	J1016-5819	&	2.52E-09	&	2.87E-08	&	J1142-6230	&	1.25E-13	&	2.23E-13	\\
J0359+5414	&	1.52E-07	&	1.92E-06	&	J0746-4529	&	8.69E-11	&	3.11E-11	&	J1016-5857	&	4.89E-07	&	4.55E-06	&	J1143-5158	&	1.01E-11	&	1.50E-11	\\
J0401-7608	&	1.05E-10	&	1.93E-10	&	J0747+6646	&	4.85E-11	&	1.19E-10	&	J1017+3011	&	2.45E-11	&	5.41E-11	&	J1143-5536	&	4.35E-12	&	6.35E-12	\\
J0402+4825	&	3.37E-12	&	6.59E-12	&	J0749-4247	&	4.06E-12	&	3.70E-12	&	J1017-5621	&	5.11E-10	&	1.02E-09	&	J1144-6217	&	7.42E-09	&	8.73E-09	\\
J0406+6138	&	9.37E-10	&	1.58E-09	&	J0750-6846	&	3.98E-14	&	4.35E-14	&	J1018-1642	&	2.52E-12	&	1.40E-12	&	J1146-6030	&	9.01E-10	&	3.30E-09	\\
\end{tabular}
\begin{tabular}{lccccccccccccccc} % four columns, alignment for each
		\hline
	Pulsar	&$ a_{g} $	&$ A_{g} $	&	Pulsar	&		$ a_{g}$	&$ A_{g} $	& Pulsar	&	$ a_{g} $	&$ A_{g} $&Pulsar&$ a_{g} $&$ A_{g} $\\
\hline
J0415+6954	&	4.70E-13	&	1.20E-12	&	J0754+3231	&	1.88E-12	&	1.30E-12	&	J1019-5749	&	8.17E-08	&	5.02E-07	&	J1148-5725	&	1.56E-11	&	4.38E-12	\\
J0418-4154	&	2.76E-11	&	3.64E-11	&	J0758-1528	&	5.86E-11	&	8.59E-11	&	J1020-5921	&	4.83E-09	&	3.90E-09	&	J1148-6415	&	7.97E-13	&	2.46E-13	\\
J0421+3255	&	8.75E-15	&	9.72E-15	&	J0803-0942	&	5.14E-11	&	9.00E-11	&	J1020-6026	&	2.62E-08	&	1.87E-07	&	J1151-6108	&	6.96E-08	&	6.85E-07	\\
J0421-0345	&	4.78E-13	&	2.21E-13	&	J0804-3647	&	9.59E-12	&	4.38E-12	&	J1021-5601	&	2.28E-14	&	3.40E-14	&	J1152-5800	&	1.26E-12	&	7.01E-13	\\
J0426+4933	&	9.20E-09	&	9.97E-09	&	J0807-5421	&	6.19E-12	&	1.18E-11	&	J1022-5813	&	2.09E-08	&	1.27E-08	&	J1152-6012	&	3.88E-09	&	1.03E-08	\\
J0435+2749	&	3.49E-15	&	1.07E-14	&	J0808-3937	&	1.21E-12	&	1.39E-12	&	J1023-5746	&	1.41E-06	&	1.27E-05	&	J1154-6250	&	9.84E-11	&	3.49E-10	\\
J0448-2749	&	1.30E-12	&	2.89E-12	&	J0809-4753	&	3.93E-10	&	7.18E-10	&	J1024-0719	&	1.33E-14	&	2.58E-12	&	J1156-5707	&	4.93E-08	&	1.71E-07	\\
J0449-7031	&	6.64E-10	&	1.39E-09	&	J0812-3905	&	5.64E-14	&	1.17E-13	&	J1028-5819	&	1.28E-07	&	1.40E-06	&	J1156-5909	&	5.42E-12	&	5.22E-12	\\
J0450-1248	&	6.13E-13	&	1.40E-12	&	J0814+7429	&	2.84E-14	&	2.20E-14	&	J1031-6117	&	6.74E-10	&	2.20E-09	&	J1157-6224	&	1.38E-09	&	3.44E-09	\\
J0452-1759	&	1.22E-09	&	2.22E-09	&	J0815+0939	&	2.93E-13	&	4.54E-13	&	J1032-5206	&	1.62E-10	&	6.72E-11	&	J1159-6409	&	2.77E-15	&	4.15E-15	\\
J0454+4529	&	6.19E-11	&	4.45E-11	&	J0815+4611	&	1.23E-16	&	2.83E-16	&	J1032-5911	&	2.25E-10	&	4.84E-10	&	J1159-7910	&	3.73E-10	&	7.11E-10	\\
J0454+5543	&	8.52E-10	&	2.50E-09	&	J0818-3049	&	4.41E-12	&	5.77E-12	&	J1034-3224	&	1.04E-13	&	9.01E-14	&	J1201-6306	&	4.15E-10	&	7.00E-10	\\
J0455-6951	&	1.06E-08	&	3.31E-08	&	J0818-3232	&	1.60E-13	&	7.43E-14	&	J1035-6345	&	3.76E-12	&	6.49E-12	&	J1202-5820	&	3.32E-10	&	7.33E-10	\\
J0456-7031	&	1.13E-08	&	1.41E-08	&	J0820-1350	&	1.48E-11	&	1.20E-11	&	J1035-6720	&	6.50E-13	&	2.26E-10	&	J1204-6843	&	1.10E-11	&	3.55E-11	\\
J0457-6337	&	2.89E-15	&	1.16E-15	&	J0820-3826	&	8.04E-09	&	6.44E-08	&	J1036-4926	&	1.46E-10	&	2.85E-10	&	J1207-4508	&	2.09E-12	&	1.18E-12	\\
J0458-0505	&	1.16E-13	&	6.17E-14	&	J0820-3921	&	8.11E-10	&	7.55E-10	&	J1036-6559	&	8.74E-11	&	1.64E-10	&	J1207-5050	&	1.17E-15	&	2.43E-13	\\
J0459-0210	&	8.10E-12	&	7.15E-12	&	J0820-4114	&	3.96E-15	&	7.27E-15	&	J1038+0032	&	3.45E-16	&	1.20E-14	&	J1208-6238	&	3.84E-06	&	8.71E-06	\\

J1210-5226	&	1.59E-14	&	3.75E-14	&	J1341-6023	&	6.98E-09	&	1.11E-08	&	J1510-4422	&	2.31E-12	&	2.45E-12	&	J1555-3134	&	9.59E-14	&	1.85E-13	\\
J1210-5559	&	1.65E-10	&	5.91E-10	&	J1341-6220	&	8.56E-07	&	4.43E-06	&	J1511-5414	&	1.94E-10	&	9.69E-10	&	J1556-5358	&	7.48E-10	&	7.52E-10	\\
J1210-6322	&	3.84E-10	&	3.30E-10	&	J1343+6634	&	2.17E-12	&	1.56E-12	&	J1511-5835	&	3.10E-11	&	1.03E-10	&	J1557-4258	&	2.15E-11	&	6.54E-11	\\
J1210-6550	&	1.83E-15	&	4.32E-16	&	J1344-5855	&	2.47E-09	&	9.80E-09	&	J1512-5431	&	2.01E-12	&	9.84E-13	&	J1557-5151	&	3.85E-13	&	9.44E-13	\\
J1211-6324	&	5.15E-12	&	1.19E-11	&	J1344-6059	&	3.16E-14	&	5.86E-14	&	J1512-5759	&	3.07E-08	&	2.39E-07	&	J1558-5419	&	1.08E-09	&	1.82E-09	\\
J1214-5830	&	6.12E-15	&	6.72E-15	&	J1345-6115	&	3.64E-11	&	2.91E-11	&	J1513-5739	&	4.48E-09	&	4.61E-09	&	J1558-5756	&	6.66E-08	&	5.93E-08	\\
J1215-5328	&	1.94E-13	&	3.06E-13	&	J1346-4918	&	1.98E-13	&	6.60E-13	&	J1513-5908	&	2.84E-06	&	1.87E-05	&	J1559-4438	&	3.89E-10	&	1.52E-09	\\
J1216-6223	&	1.64E-08	&	4.39E-08	&	J1347-5947	&	4.42E-09	&	7.24E-09	&	J1513-5946	&	4.45E-10	&	4.25E-10	&	J1559-5545	&	2.67E-09	&	2.79E-09	\\
J1220-6318	&	3.30E-14	&	4.19E-14	&	J1348-6307	&	1.28E-10	&	1.38E-10	&	J1513-6013	&	1.05E-12	&	5.35E-13	&	J1600-5044	&	1.02E-08	&	5.28E-08	\\
J1221-0633	&	1.15E-13	&	5.96E-11	&	J1349-6130	&	5.70E-09	&	2.20E-08	&	J1514-4834	&	6.52E-11	&	1.43E-10	&	J1600-5751	&	2.66E-09	&	1.37E-08	\\
\end{tabular}
\begin{tabular}{lccccccccccccccc} % four columns, alignment for each
		\hline
	Pulsar	&$ a_{g} $	&$ A_{g} $	&	Pulsar	&		$ a_{g}$	&$ A_{g} $	& Pulsar	&	$ a_{g} $	&$ A_{g} $&Pulsar&$ a_{g} $&$ A_{g} $\\
\hline
J1222-5738	&	4.62E-14	&	4.27E-14	&	J1350-5115	&	1.54E-10	&	5.20E-10	&	J1514-5316	&	5.60E-17	&	1.89E-16	&	J1600-5916	&	2.03E-12	&	1.62E-12	\\
J1223-5856	&	2.24E-15	&	7.75E-15	&	J1350-6225	&	3.83E-08	&	2.77E-07	&	J1514-5925	&	7.32E-09	&	4.92E-08	&	J1601-5244	&	7.09E-14	&	2.77E-14	\\
J1224-6208	&	8.61E-09	&	1.47E-08	&	J1352-6803	&	4.32E-11	&	6.87E-11	&	J1515-5720	&	6.06E-09	&	2.11E-08	&	J1601-5335	&	1.42E-07	&	4.94E-07	\\
J1224-6407	&	7.84E-09	&	3.62E-08	&	J1354-6249	&	5.62E-11	&	1.90E-11	&	J1517-4356	&	8.09E-13	&	1.24E-12	&	J1602-4957	&	2.66E-09	&	3.24E-09	\\
J1225-5556	&	2.72E-11	&	2.67E-11	&	J1355-5153	&	2.09E-10	&	3.25E-10	&	J1517-4636	&	4.41E-11	&	4.97E-11	&	J1602-5100	&	2.58E-08	&	2.99E-08	\\
J1225-6035	&	1.81E-12	&	2.88E-12	&	J1355-5747	&	1.78E-13	&	8.74E-14	&	J1518+0204A	&	6.25E-14	&	1.13E-11	&	J1603-2531	&	6.75E-10	&	2.39E-09	\\
J1225-6408	&	8.64E-11	&	2.06E-10	&	J1355-5925	&	1.43E-10	&	1.18E-10	&	J1518-0627	&	1.82E-12	&	2.29E-12	&	J1603-2712	&	1.37E-10	&	1.77E-10	\\
J1226+0005	&	2.40E-12	&	1.05E-12	&	J1355-6206	&	5.39E-16	&	1.95E-15	&	J1518-3952	&	2.62E-12	&	5.26E-12	&	J1603-3539	&	3.84E-11	&	2.71E-10	\\
J1226-3223	&	6.40E-13	&	1.03E-13	&	J1356-5521	&	2.81E-11	&	5.53E-11	&	J1518-5415	&	9.50E-13	&	4.42E-12	&	J1603-5312	&	1.64E-08	&	1.95E-08	\\
J1231-4609	&	2.79E-15	&	3.19E-15	&	J1357-6429	&	1.21E-06	&	7.31E-06	&	J1519-5734	&	8.28E-10	&	1.60E-09	&	J1603-5657	&	4.29E-10	&	8.65E-10	\\
J1231-6303	&	1.23E-14	&	9.13E-15	&	J1359-6038	&	2.82E-08	&	2.21E-07	&	J1519-6106	&	4.66E-11	&	2.16E-11	&	J1604-3142	&	1.01E-15	&	1.15E-15	\\
J1232-4742	&	3.74E-18	&	2.00E-18	&	J1400-6325	&	4.56E-07	&	1.46E-05	&	J1519-6308	&	1.28E-10	&	1.02E-10	&	J1604-4718	&	1.04E-09	&	1.97E-09	\\
J1233-6312	&	1.57E-09	&	2.78E-09	&	J1401-6357	&	2.73E-09	&	3.24E-09	&	J1522-5525	&	2.68E-11	&	1.93E-11	&	J1604-4909	&	2.03E-10	&	6.20E-10	\\
J1233-6344	&	2.45E-10	&	3.24E-10	&	J1402-5021	&	7.82E-11	&	5.66E-11	&	J1522-5735	&	2.20E-07	&	2.15E-06	&	J1604-7203	&	9.56E-13	&	2.80E-12	\\
J1234-3630	&	2.84E-11	&	4.98E-11	&	J1403-6310	&	6.22E-13	&	1.56E-12	&	J1522-5829	&	4.49E-10	&	1.13E-09	&	J1605-5215	&	1.55E-10	&	1.53E-10	\\
J1235-6354	&	1.62E-11	&	6.29E-11	&	J1403-7646	&	3.49E-12	&	2.67E-12	&	J1523-3235	&	1.19E-12	&	7.93E-13	&	J1605-5257	&	1.16E-12	&	1.77E-12	\\
J1236-0159	&	2.44E-12	&	6.78E-13	&	J1404+1159	&	3.22E-13	&	1.22E-13	&	J1524-5625	&	3.29E-07	&	4.21E-06	&	J1607-0032	&	8.24E-12	&	1.95E-11	\\
J1236-5033	&	6.28E-12	&	2.13E-11	&	J1405-5641	&	4.30E-11	&	6.96E-11	&	J1524-5706	&	1.65E-07	&	1.48E-07	&	J1607-5140	&	9.45E-10	&	2.76E-09	\\
J1237-6725	&	2.41E-12	&	1.14E-12	&	J1406-4233	&	7.52E-14	&	3.09E-14	&	J1524-5819	&	5.07E-08	&	5.28E-08	&	J1607-6449	&	8.80E-14	&	2.95E-13	\\
J1238+2152	&	9.12E-12	&	8.15E-12	&	J1406-5806	&	1.10E-10	&	3.80E-10	&	J1525-5417	&	1.60E-09	&	1.58E-09	&	J1609-1930	&	2.24E-13	&	1.44E-13	\\
J1239+2453	&	1.67E-12	&	1.21E-12	&	J1406-6121	&	1.81E-07	&	8.47E-07	&	J1525-5523	&	3.09E-15	&	8.70E-15	&	J1609-4616	&	1.13E-10	&	4.51E-10	\\
J1239-6832	&	4.52E-10	&	3.47E-10	&	J1407-6048	&	5.48E-10	&	1.11E-09	&	J1525-5605	&	3.95E-12	&	1.41E-11	&	J1609-5158	&	5.61E-10	&	4.39E-10	\\
J1240-4124	&	1.59E-10	&	3.11E-10	&	J1407-6153	&	1.40E-09	&	1.99E-09	&	J1526-5633	&	3.47E-12	&	1.15E-11	&	J1610-1322	&	1.68E-13	&	1.65E-13	\\
J1243-5735	&	2.57E-13	&	5.44E-13	&	J1409-6953	&	3.37E-11	&	6.38E-11	&	J1527-3931	&	1.82E-10	&	7.53E-11	&	J1610-5006	&	7.07E-09	&	1.47E-08	\\
J1243-6423	&	1.86E-09	&	4.80E-09	&	J1410-6132	&	3.60E-07	&	7.19E-06	&	J1527-5552	&	7.49E-10	&	7.14E-10	&	J1610-5303	&	1.01E-10	&	1.28E-10	\\
J1244-1812	&	1.36E-13	&	3.97E-14	&	J1410-7404	&	4.14E-15	&	1.49E-14	&	J1528-4109	&	6.84E-12	&	1.30E-11	&	J1611-4811	&	1.07E-11	&	8.23E-12	\\
J1244-5053	&	3.14E-10	&	1.14E-09	&	J1412+7922	&	3.88E-08	&	6.67E-07	&	J1528-5547	&	7.50E-12	&	2.16E-12	&	J1611-4949	&	6.13E-12	&	9.20E-12	\\
J1244-6531	&	9.80E-11	&	6.34E-11	&	J1412-6111	&	1.75E-10	&	3.30E-10	&	J1528-5838	&	3.13E-08	&	8.81E-08	&	J1611-5209	&	1.16E-08	&	6.35E-08	\\
J1245-6238	&	6.81E-11	&	2.98E-11	&	J1412-6145	&	2.16E-07	&	6.86E-07	&	J1529-5355	&	5.50E-12	&	6.17E-12	&	J1611-5847	&	4.75E-17	&	1.34E-16	\\
J1246+2253	&	3.24E-13	&	6.84E-13	&	J1413-6141	&	8.20E-07	&	2.87E-06	&	J1529-5611	&	2.18E-10	&	2.65E-10	&	J1612+2008	&	5.79E-14	&	1.36E-13	\\
J1248-6344	&	4.98E-08	&	2.51E-07	&	J1413-6205	&	1.83E-07	&	1.66E-06	&	J1530-5327	&	4.24E-09	&	1.52E-08	&	J1612-2408	&	2.10E-11	&	2.27E-11	\\
J1248-6444	&	1.24E-11	&	1.00E-11	&	J1413-6222	&	1.12E-09	&	3.82E-09	&	J1530-6343	&	5.32E-12	&	5.85E-12	&	J1612-5022	&	2.67E-16	&	1.95E-16	\\
J1249-6507	&	2.86E-15	&	6.58E-15	&	J1413-6307	&	4.14E-09	&	1.05E-08	&	J1531-4012	&	1.12E-12	&	3.13E-12	&	J1612-5136	&	8.00E-10	&	1.66E-09	\\
J1251-7407	&	2.70E-11	&	8.27E-11	&	J1414-6802	&	1.59E-12	&	3.44E-13	&	J1531-5610	&	1.18E-07	&	1.41E-06	&	J1612-5805	&	2.59E-11	&	4.21E-11	\\
J1252-6314	&	5.99E-14	&	7.27E-14	&	J1415-6621	&	3.97E-11	&	1.01E-10	&	J1532+2745	&	2.19E-12	&	1.95E-12	&	J1613-4714	&	5.14E-11	&	1.34E-10	\\
J1253-5820	&	1.40E-09	&	5.47E-09	&	J1416-5033	&	8.94E-14	&	1.12E-13	&	J1532-5308	&	1.96E-13	&	4.41E-13	&	J1613-5211	&	1.34E-08	&	2.93E-08	\\
J1254-6150	&	3.81E-10	&	2.06E-09	&	J1416-6037	&	3.24E-09	&	1.10E-08	&	J1534-4428	&	4.33E-14	&	3.55E-14	&	J1613-5234	&	9.95E-10	&	1.52E-09	\\
J1255-6131	&	3.87E-10	&	5.88E-10	&	J1418-3921	&	3.26E-12	&	2.97E-12	&	J1534-5334	&	4.36E-12	&	3.19E-12	&	J1614+0737	&	2.07E-11	&	1.72E-11	\\
J1257-1027	&	3.26E-12	&	5.28E-12	&	J1418-5945	&	3.33E-14	&	1.99E-14	&	J1534-5405	&	6.01E-10	&	2.08E-09	&	J1614-3846	&	6.05E-11	&	1.30E-10	\\
J1259-6741	&	1.68E-11	&	2.54E-11	&	J1418-6058	&	8.43E-07	&	7.62E-06	&	J1535-4114	&	1.21E-09	&	2.79E-09	&	J1614-3937	&	2.17E-12	&	5.33E-12	\\
J1300-6602	&	2.71E-13	&	2.37E-13	&	J1420-5416	&	2.41E-13	&	2.58E-13	&	J1535-4415	&	4.92E-14	&	1.05E-13	&	J1614-5048	&	1.31E-06	&	5.65E-06	\\
J1301-6305	&	9.18E-07	&	4.98E-06	&	J1420-6048	&	6.18E-07	&	9.07E-06	&	J1535-5450	&	5.34E-09	&	9.42E-09	&	J1614-5144	&	1.08E-10	&	7.06E-11	\\
J1301-6310	&	3.19E-08	&	4.81E-08	&	J1422-6138	&	1.91E-07	&	5.59E-07	&	J1535-5848	&	1.39E-09	&	4.53E-09	&	J1614-5402	&	8.82E-15	&	1.54E-14	\\
J1302-3258	&	3.71E-15	&	9.85E-13	&	J1423-6953	&	3.73E-10	&	1.12E-09	&	J1536-3602	&	1.25E-12	&	9.47E-13	&	J1615-2940	&	5.98E-13	&	2.41E-13	\\
J1302-6313	&	3.13E-10	&	3.23E-10	&	J1424-5556	&	8.37E-12	&	1.09E-11	&	J1536-5433	&	3.69E-11	&	4.19E-11	&	J1615-4958	&	8.78E-11	&	1.57E-10	\\
J1303-6305	&	1.72E-12	&	7.44E-13	&	J1424-5822	&	1.71E-09	&	4.66E-09	&	J1536-5907	&	7.69E-11	&	1.38E-10	&	J1615-5444	&	1.69E-11	&	4.67E-11	\\
J1305-6203	&	3.24E-08	&	7.58E-08	&	J1424-6438	&	1.86E-13	&	1.81E-13	&	J1537-4912	&	8.09E-10	&	2.69E-09	&	J1615-5537	&	5.70E-11	&	7.20E-11	\\
J1305-6256	&	2.81E-10	&	5.88E-10	&	J1425-5723	&	3.27E-14	&	9.27E-14	&	J1537-5153	&	3.24E-11	&	2.12E-11	&	J1616-5017	&	4.25E-08	&	8.64E-08	\\
J1305-6455	&	5.76E-10	&	1.01E-09	&	J1425-5759	&	9.97E-12	&	1.41E-11	&	J1537-5645	&	6.20E-10	&	1.44E-09	&	J1616-5109	&	1.32E-09	&	1.08E-09	\\
J1306-6242	&	2.58E-10	&	2.63E-10	&	J1425-6210	&	1.21E-11	&	2.42E-11	&	J1538+2345	&	5.81E-12	&	1.68E-12	&	J1616-5208	&	4.29E-09	&	4.18E-09	\\
J1306-6617	&	1.89E-09	&	3.99E-09	&	J1427-4158	&	1.27E-11	&	2.17E-11	&	J1538-5438	&	5.86E-10	&	2.12E-09	&	J1617-4216	&	5.28E-11	&	1.54E-11	\\
J1307-6318	&	2.07E-11	&	4.17E-12	&	J1428-5530	&	1.67E-10	&	2.92E-10	&	J1538-5519	&	9.73E-14	&	2.46E-13	&	J1617-4608	&	6.67E-09	&	1.18E-08	\\
J1308-4650	&	1.09E-12	&	1.03E-12	&	J1429-5911	&	1.91E-07	&	1.65E-06	&	J1538-5551	&	1.59E-08	&	1.52E-07	&	J1617-5055	&	8.33E-07	&	1.20E-05	\\
J1308-5844	&	3.66E-09	&	7.87E-09	&	J1429-5935	&	1.58E-08	&	2.07E-08	&	J1538-5621	&	5.19E-11	&	2.72E-11	&	J1618-4723	&	2.16E-09	&	1.06E-08	\\
J1309-6415	&	1.89E-09	&	3.05E-09	&	J1430-5712	&	4.29E-08	&	8.72E-08	&	J1538-5638	&	5.76E-10	&	6.82E-10	&	J1620-4927	&	3.37E-08	&	1.96E-07	\\
J1309-6526	&	1.27E-14	&	3.18E-14	&	J1430-6623	&	1.14E-10	&	1.45E-10	&	J1538-5732	&	2.58E-09	&	7.57E-09	&	J1620-5414	&	3.98E-15	&	3.44E-15	\\
J1311-1228	&	1.39E-12	&	3.10E-12	&	J1432-5032	&	2.66E-11	&	1.31E-11	&	J1538-5750	&	3.92E-14	&	7.75E-14	&	J1621-5039	&	8.97E-10	&	8.28E-10	\\
J1312-5402	&	2.08E-13	&	2.86E-13	&	J1433-6038	&	2.73E-11	&	1.40E-11	&	J1539-4828	&	4.30E-12	&	3.38E-12	&	J1621-5243	&	8.18E-11	&	2.20E-10	\\
J1312-5516	&	3.72E-10	&	4.38E-10	&	J1434+7257	&	1.65E-14	&	3.96E-13	&	J1539-5521	&	2.82E-12	&	2.80E-12	&	J1622-3751	&	1.21E-10	&	1.65E-10	\\
J1312-6400	&	7.58E-14	&	3.11E-14	&	J1434-5943	&	5.70E-16	&	5.31E-16	&	J1539-5626	&	5.99E-09	&	2.46E-08	&	J1622-4332	&	2.12E-11	&	2.31E-11	\\
J1313+0931	&	6.33E-12	&	7.46E-12	&	J1434-6006	&	1.68E-09	&	5.47E-09	&	J1539-6322	&	1.69E-14	&	1.04E-14	&	J1622-4347	&	1.53E-09	&	3.34E-09	\\
J1314-6101	&	3.39E-11	&	1.15E-11	&	J1434-6029	&	7.18E-12	&	7.46E-12	&	J1540-5736	&	4.66E-12	&	7.61E-12	&	J1622-4802	&	3.62E-11	&	1.37E-10	\\
	
\end{tabular}
\end{tiny}
\end{table*}

\begin{table*}

Table A continues: {Glitch activity parameters of pulsars.}
\begin{tiny}

\centering
	%\caption{T}
	\begin{tabular}{lccccccccccccccc} % four columns, alignment for each
		\hline
	Pulsar	&$ a_{g} $	&$ A_{g} $	&	Pulsar	&		$ a_{g}$	&$ A_{g} $	& Pulsar	&	$ a_{g} $	&$ A_{g} $&Pulsar&$ a_{g} $&$ A_{g} $\\
\hline
J1316-6232	&	3.28E-09	&	9.57E-09	&	J1435-5954	&	1.60E-10	&	3.38E-10	&	J1541+47	&	1.44E-11	&	5.17E-11	&	J1622-4845	&	9.83E-14	&	1.34E-13	\\
J1317-5759	&	5.68E-11	&	2.15E-11	&	J1437-5959	&	1.01E-07	&	1.63E-06	&	J1541-5535	&	1.71E-07	&	5.78E-07	&	J1622-4944	&	1.52E-09	&	1.41E-09	\\
J1317-6302	&	3.79E-12	&	1.45E-11	&	J1437-6146	&	2.14E-09	&	4.57E-09	&	J1542-5034	&	5.06E-10	&	8.44E-10	&	J1623-0841	&	2.11E-10	&	4.19E-10	\\
J1319-6056	&	6.19E-10	&	2.18E-09	&	J1440-6344	&	9.24E-11	&	2.01E-10	&	J1542-5133	&	1.88E-13	&	1.05E-13	&	J1623-0908	&	2.08E-11	&	1.63E-11	\\
J1319-6105	&	2.10E-10	&	4.98E-10	&	J1441-6137	&	2.89E-13	&	2.46E-13	&	J1542-5303	&	1.52E-08	&	1.26E-08	&	J1623-4256	&	1.46E-10	&	4.01E-10	\\
J1320-3512	&	1.11E-17	&	2.43E-17	&	J1443-5122	&	1.51E-12	&	2.06E-12	&	J1543+0929	&	2.45E-12	&	3.28E-12	&	J1623-4949	&	1.72E-08	&	2.37E-08	\\
J1320-5359	&	1.20E-08	&	4.27E-08	&	J1444-5941	&	1.94E-11	&	7.01E-12	&	J1543-0620	&	1.44E-11	&	2.03E-11	&	J1624+5850	&	2.18E-12	&	3.35E-12	\\
J1321+8323	&	6.64E-12	&	9.91E-12	&	J1444-6026	&	1.79E-11	&	3.75E-12	&	J1543-5013	&	2.20E-09	&	3.41E-09	&	J1624+8643	&	6.83E-12	&	1.73E-11	\\
J1321-5922	&	1.72E-11	&	1.34E-11	&	J1449-5846	&	3.25E-13	&	7.01E-13	&	J1543-5459	&	7.71E-08	&	2.04E-07	&	J1624-4041	&	1.19E-08	&	7.09E-08	\\
J1322-6241	&	3.52E-10	&	6.95E-10	&	J1452-5851	&	7.15E-08	&	1.85E-07	&	J1544-0713	&	8.14E-11	&	1.68E-10	&	J1624-4411	&	3.24E-10	&	1.39E-09	\\
J1322-6329	&	3.72E-11	&	1.35E-11	&	J1452-6036	&	2.37E-09	&	1.53E-08	&	J1544-5308	&	4.27E-12	&	2.39E-11	&	J1624-4613	&	1.04E-14	&	1.20E-14	\\
J1324-6146	&	3.62E-10	&	4.29E-10	&	J1453+1902	&	2.89E-15	&	4.99E-13	&	J1546-5302	&	3.66E-09	&	6.29E-09	&	J1624-4721	&	1.14E-09	&	2.54E-09	\\
J1324-6302	&	1.77E-13	&	7.13E-14	&	J1453-6413	&	4.69E-09	&	2.61E-08	&	J1546-5925	&	2.01E-15	&	2.58E-13	&	J1625-4048	&	2.81E-14	&	1.19E-14	\\
J1326-4728A	&	6.86E-14	&	1.67E-11	&	J1456-6843	&	3.42E-12	&	1.30E-11	&	J1547-0944	&	1.35E-11	&	8.56E-12	&	J1625-4904	&	1.07E-08	&	2.33E-08	\\
J1326-5859	&	6.23E-10	&	1.30E-09	&	J1457-5122	&	3.47E-11	&	1.98E-11	&	J1547-5750	&	3.74E-15	&	5.78E-15	&	J1625-4913	&	4.36E-09	&	1.22E-08	\\
J1326-6408	&	1.37E-10	&	1.73E-10	&	J1457-5900	&	2.60E-11	&	1.74E-11	&	J1547-5839	&	1.69E-10	&	6.99E-10	&	J1626-4537	&	5.67E-09	&	1.53E-08	\\
J1326-6700	&	1.09E-09	&	2.01E-09	&	J1457-5902	&	9.39E-09	&	2.40E-08	&	J1548-4821	&	2.30E-16	&	1.58E-15	&	J1626-4807	&	2.71E-08	&	9.23E-08	\\
J1327-6222	&	9.54E-09	&	1.80E-08	&	J1459-6053	&	1.77E-07	&	1.72E-06	&	J1548-4927	&	5.03E-10	&	8.35E-10	&	J1626-6621	&	4.57E-11	&	1.01E-10	\\
J1327-6301	&	1.52E-09	&	7.75E-09	&	J1501-0046	&	3.46E-12	&	7.46E-12	&	J1548-5607	&	3.51E-08	&	2.05E-07	&	J1627+1419	&	8.54E-12	&	1.74E-11	\\
J1327-6400	&	6.34E-08	&	2.26E-07	&	J1501-5637	&	2.31E-13	&	2.95E-13	&	J1549+2113	&	1.77E-12	&	1.41E-12	&	J1627-4706	&	3.83E-09	&	2.72E-08	\\
J1328-4357	&	4.07E-10	&	7.64E-10	&	J1502+4653	&	8.04E-15	&	4.59E-15	&	J1549-4848	&	2.08E-08	&	7.21E-08	&	J1627-4845	&	3.95E-10	&	6.46E-10	\\
J1328-4921	&	4.33E-13	&	2.93E-13	&	J1502-5653	&	1.55E-10	&	2.89E-10	&	J1549-5722	&	5.60E-14	&	1.12E-13	&	J1627-5547	&	8.86E-11	&	2.51E-10	\\
J1329-6158	&	1.95E-09	&	1.24E-09	&	J1502-5828	&	1.63E-08	&	2.45E-08	&	J1550-5242	&	3.98E-09	&	5.31E-09	&	J1627-5936	&	2.33E-15	&	6.58E-15	\\
J1331-5245	&	5.86E-12	&	9.04E-12	&	J1502-6128	&	2.04E-11	&	2.42E-11	&	J1550-5317	&	1.41E-12	&	9.95E-13	&	J1628+4406	&	3.19E-13	&	1.76E-12	\\
J1332-3032	&	7.18E-12	&	1.10E-11	&	J1503+2111	&	2.25E-16	&	6.79E-17	&	J1551-4424	&	5.13E-13	&	7.62E-13	&	J1628-4804	&	1.57E-11	&	1.81E-11	\\
J1333-4449	&	9.99E-19	&	2.89E-18	&	J1504-5621	&	2.29E-09	&	5.54E-09	&	J1551-5310	&	2.94E-07	&	6.48E-07	&	J1628-4828	&	2.58E-11	&	6.23E-12	\\
J1334-5839	&	2.49E-12	&	2.31E-11	&	J1504-5659	&	2.10E-12	&	1.25E-12	&	J1551-6214	&	3.32E-13	&	1.67E-12	&	J1629-3636	&	1.02E-11	&	3.40E-12	\\
J1336-2522	&	6.40E-12	&	1.34E-11	&	J1506-5158	&	4.71E-10	&	5.61E-10	&	J1552+5437	&	2.56E-15	&	1.05E-12	&	J1629-3825	&	8.81E-12	&	1.67E-11	\\
J1337-4441	&	1.45E-13	&	1.15E-13	&	J1507-4352	&	6.47E-10	&	2.26E-09	&	J1552-4937	&	6.85E-15	&	1.09E-12	&	J1629-6902	&	1.74E-15	&	2.90E-13	\\
J1337-6306	&	9.81E-11	&	4.72E-10	&	J1507-5800	&	3.76E-13	&	4.19E-13	&	J1553-5456	&	1.28E-09	&	1.18E-09	&	J1630-2609	&	1.59E-12	&	8.31E-13	\\
J1338-6204	&	6.91E-10	&	5.58E-10	&	J1507-6640	&	2.03E-10	&	5.72E-10	&	J1554-5209	&	7.31E-09	&	5.84E-08	&	J1630-4719	&	5.40E-09	&	9.67E-09	\\
J1339-4712	&	9.37E-17	&	6.84E-16	&	J1509+5531	&	4.26E-10	&	5.75E-10	&	J1554-5512	&	1.70E-10	&	4.97E-11	&	J1630-4733	&	1.04E-08	&	1.81E-08	\\
J1339-6618	&	4.25E-12	&	7.61E-12	&	J1509-5850	&	7.22E-08	&	8.12E-07	&	J1555-0515	&	3.10E-11	&	3.18E-11	&	J1631-1612	&	2.66E-11	&	3.93E-11	\\
J1340-6456	&	2.41E-09	&	6.37E-09	&	J1509-6015	&	7.08E-10	&	2.09E-09	&	J1555-2341	&	2.20E-11	&	4.14E-11	&	J1631-4155	&	4.08E-16	&	7.40E-16	\\
J1632-1013	&	2.96E-14	&	4.12E-14	&	J1658-5324	&	5.73E-14	&	2.35E-11	&	J1724-3505	&	1.58E-09	&	1.29E-09	&	J1746-2849	&	3.54E-10	&	2.40E-10	\\
J1632-4509	&	1.26E-09	&	1.20E-09	&	J1659-1305	&	9.34E-12	&	1.46E-11	&	J1724-4500	&	3.73E-11	&	2.85E-11	&	J1746-2850	&	8.73E-07	&	8.11E-07	\\
J1632-4621	&	6.51E-09	&	3.81E-09	&	J1659-4316	&	1.50E-12	&	3.16E-12	&	J1725-0732	&	9.39E-11	&	3.91E-10	&	J1746-2856	&	1.20E-09	&	1.27E-09	\\
J1632-4757	&	3.42E-08	&	1.49E-07	&	J1659-4439	&	4.52E-14	&	1.28E-13	&	J1725-2852	&	1.24E-11	&	9.88E-12	&	J1746-3239	&	1.38E-08	&	6.92E-08	\\
J1632-4818	&	5.48E-07	&	6.74E-07	&	J1700-0954	&	6.29E-12	&	7.70E-12	&	J1725-3546	&	1.32E-09	&	1.28E-09	&	J1747-1030	&	1.40E-13	&	8.87E-14	\\
J1633-2009	&	8.64E-12	&	9.24E-12	&	J1700-3312	&	6.16E-11	&	4.53E-11	&	J1725-3848	&	4.31E-10	&	2.09E-10	&	J1747-2647	&	6.20E-09	&	1.24E-08	\\
J1633-4453	&	2.43E-09	&	5.58E-09	&	J1700-3611	&	3.77E-11	&	2.52E-11	&	J1725-3853	&	1.58E-13	&	3.31E-11	&	J1747-2802	&	1.02E-12	&	3.67E-13	\\
J1633-4805	&	4.39E-08	&	6.18E-08	&	J1700-3919	&	7.51E-17	&	1.34E-16	&	J1725-4043	&	1.55E-11	&	1.06E-11	&	J1747-2809	&	9.12E-07	&	1.75E-05	\\
J1633-5015	&	1.76E-09	&	5.01E-09	&	J1700-4012	&	2.66E-12	&	9.37E-12	&	J1726-3530	&	7.54E-07	&	6.79E-07	&	J1747-2958	&	4.11E-07	&	4.16E-06	\\
J1634-4229	&	5.28E-11	&	2.62E-11	&	J1700-4422	&	6.33E-15	&	8.38E-15	&	J1726-3635	&	5.42E-10	&	1.89E-09	&	J1747-4036	&	2.77E-13	&	1.68E-10	\\
J1634-5107	&	1.35E-10	&	2.66E-10	&	J1700-4939	&	4.24E-11	&	7.34E-11	&	J1726-4006	&	1.15E-10	&	1.30E-10	&	J1748-1300	&	1.68E-10	&	4.27E-10	\\
J1634-5640	&	8.44E-13	&	3.76E-12	&	J1701-3130	&	6.64E-13	&	2.28E-12	&	J1727-2739	&	2.75E-12	&	2.13E-12	&	J1748-2021A	&	4.75E-11	&	1.64E-10	\\
J1635+2332	&	2.14E-12	&	1.77E-12	&	J1701-3726	&	5.58E-11	&	2.27E-11	&	J1728-0007	&	1.54E-10	&	3.99E-10	&	J1748-2021E	&	1.39E-13	&	8.57E-12	\\
J1635+2418	&	5.74E-13	&	1.17E-12	&	J1701-4533	&	5.73E-11	&	1.77E-10	&	J1728-3733	&	6.92E-14	&	1.12E-13	&	J1748-2444	&	7.12E-13	&	1.61E-12	\\
J1635-1511	&	9.57E-14	&	8.11E-14	&	J1701-4958	&	6.83E-14	&	8.49E-14	&	J1728-4028	&	3.28E-13	&	3.79E-13	&	J1748-2446aj	&	4.86E-12	&	1.64E-09	\\
J1635-4513	&	2.05E-11	&	1.29E-11	&	J1702-3932	&	1.66E-11	&	4.26E-11	&	J1729-2117	&	1.13E-16	&	1.71E-15	&	J1748-2446ak	&	6.61E-12	&	3.50E-09	\\
J1635-4944	&	1.54E-09	&	2.30E-09	&	J1702-4128	&	2.06E-07	&	1.13E-06	&	J1730-2304	&	2.98E-15	&	3.67E-13	&	J1749+5952	&	1.55E-12	&	3.55E-12	\\
J1635-5954	&	9.04E-11	&	1.71E-10	&	J1702-4217	&	3.70E-14	&	1.62E-13	&	J1730-2900	&	1.53E-10	&	9.97E-11	&	J1749-2146	&	1.46E-11	&	5.39E-12	\\
J1636-2614	&	7.87E-10	&	1.54E-09	&	J1702-4306	&	2.10E-08	&	9.75E-08	&	J1730-3350	&	4.24E-07	&	3.04E-06	&	J1749-2347	&	6.21E-11	&	7.10E-11	\\
J1636-4440	&	1.57E-07	&	7.62E-07	&	J1702-4310	&	6.57E-07	&	2.73E-06	&	J1730-3353	&	9.34E-11	&	2.86E-11	&	J1749-2629	&	7.22E-12	&	5.41E-12	\\
J1636-4803	&	1.59E-09	&	1.32E-09	&	J1702-4428	&	6.12E-12	&	2.88E-12	&	J1731-3123	&	4.64E-11	&	6.16E-11	&	J1749-3002	&	1.62E-09	&	2.66E-09	\\
J1636-4933	&	1.98E-10	&	4.61E-10	&	J1703-1846	&	4.02E-11	&	4.99E-11	&	J1731-3322	&	1.67E-08	&	3.07E-08	&	J1749-4931	&	2.77E-11	&	6.21E-11	\\
J1637-4335	&	2.03E-10	&	2.63E-10	&	J1703-3241	&	1.12E-12	&	9.26E-13	&	J1731-4744	&	9.55E-08	&	1.15E-07	&	J1749-5417	&	5.00E-12	&	1.63E-11	\\
J1637-4450	&	1.41E-10	&	5.59E-10	&	J1703-4442	&	2.74E-10	&	1.57E-10	&	J1732-1930	&	1.61E-12	&	3.33E-12	&	J1749-5605	&	1.17E-11	&	8.77E-12	\\
J1637-4553	&	1.28E-08	&	1.08E-07	&	J1703-4851	&	6.58E-11	&	4.71E-11	&	J1732-3131	&	9.35E-08	&	4.76E-07	&	J1750-2043	&	1.26E-12	&	2.23E-13	\\
J1637-4642	&	2.78E-07	&	1.81E-06	&	J1704-3756	&	1.35E-08	&	4.43E-08	&	J1732-3426	&	3.12E-11	&	9.38E-11	&	J1750-2438	&	1.91E-09	&	2.68E-09	\\
J1637-4721	&	8.83E-11	&	7.57E-11	&	J1704-5236	&	1.30E-12	&	5.64E-12	&	J1732-3729	&	6.06E-13	&	2.77E-13	&	J1750-2444	&	3.85E-13	&	4.28E-13	\\
J1637-4816	&	4.04E-10	&	4.82E-10	&	J1704-6016	&	1.97E-10	&	6.44E-10	&	J1732-4128	&	3.50E-09	&	5.58E-09	&	J1750-28	&	1.08E-10	&	8.29E-11	\\
J1638+4005	&	2.91E-13	&	3.79E-13	&	J1705-1906	&	2.99E-09	&	9.99E-09	&	J1732-4156	&	9.17E-11	&	2.84E-10	&	J1750-3157	&	1.78E-13	&	1.96E-13	\\
\end{tabular}
\end{tiny}
\end{table*}

\begin{table*}

Table A continues: {Glitch activity parameters of pulsars.}
\begin{tiny}

\centering
	%\caption{T}
	\begin{tabular}{lccccccccccccccc} % four columns, alignment for each
		\hline
	Pulsar	&$ a_{g} $	&$ A_{g} $	&	Pulsar	&		$ a_{g}$	&$ A_{g} $	& Pulsar	&	$ a_{g} $	&$ A_{g} $&Pulsar&$ a_{g} $&$ A_{g} $\\
\hline
J1638-3815	&	4.92E-14	&	7.05E-14	&	J1705-3423	&	4.36E-10	&	1.71E-09	&	J1733-2228	&	4.04E-15	&	4.63E-15	&	J1750-3503	&	8.57E-15	&	1.25E-14	\\
J1638-3951	&	4.45E-12	&	5.77E-12	&	J1705-3936	&	3.34E-09	&	3.90E-09	&	J1733-2533	&	1.10E-10	&	1.66E-10	&	J1750-3703D	&	1.09E-11	&	2.13E-09	\\
J1638-4233	&	3.80E-09	&	7.43E-09	&	J1705-3950	&	1.20E-07	&	3.76E-07	&	J1733-2837	&	1.81E-11	&	2.36E-11	&	J1751-2516	&	7.10E-10	&	1.80E-09	\\
J1638-4344	&	2.87E-16	&	2.56E-16	&	J1705-4108	&	8.76E-09	&	1.02E-08	&	J1733-3030	&	3.78E-10	&	1.04E-09	&	J1751-3323	&	2.57E-09	&	4.69E-09	\\
J1638-4417	&	4.88E-09	&	4.14E-08	&	J1705-4331	&	2.94E-12	&	1.32E-11	&	J1733-3322	&	6.07E-11	&	4.87E-11	&	J1751-4657	&	2.84E-11	&	3.82E-11	\\
J1638-4608	&	1.19E-07	&	4.29E-07	&	J1705-6135	&	1.40E-14	&	1.73E-14	&	J1733-3716	&	1.70E-08	&	5.03E-08	&	J1752+2359	&	4.30E-11	&	1.05E-10	\\
J1638-5226	&	1.04E-09	&	3.04E-09	&	J1706-3839	&	3.10E-10	&	5.28E-10	&	J1733-4005	&	4.96E-10	&	8.83E-10	&	J1752-2410	&	3.42E-10	&	1.79E-09	\\
J1639-4359	&	1.31E-15	&	2.22E-15	&	J1706-4310	&	1.12E-09	&	1.82E-09	&	J1733-5515	&	6.68E-13	&	6.60E-13	&	J1752-2806	&	2.10E-09	&	3.73E-09	\\
J1639-4604	&	2.19E-09	&	8.28E-09	&	J1706-4434	&	5.43E-10	&	1.26E-09	&	J1734-0212	&	1.52E-12	&	1.81E-12	&	J1752-2821	&	3.18E-10	&	4.97E-10	\\
J1640-4631	&	2.19E-06	&	1.06E-05	&	J1706-6118	&	1.23E-11	&	3.40E-11	&	J1734-2415	&	3.36E-11	&	5.49E-11	&	J1753-1914	&	7.87E-14	&	1.25E-12	\\

J1640-4648	&	6.49E-10	&	3.64E-09	&	J1707-4053	&	1.34E-10	&	2.31E-10	&	J1734-2859	&	4.64E-15	&	1.54E-14	&	J1753-2501	&	6.09E-09	&	1.15E-08	\\
J1640-4715	&	3.35E-08	&	6.47E-08	&	J1707-4341	&	3.24E-10	&	3.63E-10	&	J1734-3058	&	2.40E-15	&	4.43E-15	&	J1754+5201	&	6.66E-13	&	2.79E-13	\\
J1640-4951	&	1.41E-12	&	1.91E-12	&	J1707-4417	&	2.95E-12	&	5.11E-13	&	J1734-3333	&	1.40E-06	&	1.20E-06	&	J1754-2422	&	2.35E-13	&	1.12E-13	\\
J1641+3627C	&	5.91E-17	&	1.59E-14	&	J1707-4729	&	7.57E-10	&	2.84E-09	&	J1735+6320	&	4.84E-12	&	9.49E-12	&	J1754-3014	&	5.91E-11	&	4.48E-11	\\
J1641-2347	&	1.32E-15	&	1.21E-15	&	J1708-3426	&	3.70E-10	&	5.34E-10	&	J1735-0243	&	4.95E-12	&	6.32E-12	&	J1754-3443	&	4.93E-11	&	1.36E-10	\\
J1641-5317	&	7.72E-09	&	4.41E-08	&	J1708-3641	&	3.90E-13	&	6.63E-13	&	J1735-0724	&	1.41E-10	&	3.37E-10	&	J1754-3510	&	7.21E-11	&	1.84E-10	\\
J1643+1338	&	2.37E-12	&	2.16E-12	&	J1708-3827	&	2.84E-10	&	2.32E-10	&	J1735-3258	&	3.44E-08	&	9.79E-08	&	J1755-0903	&	5.20E-10	&	2.73E-09	\\
J1643-4505	&	8.36E-08	&	3.52E-07	&	J1708-4522	&	2.02E-11	&	1.56E-11	&	J1736-2457	&	3.02E-12	&	1.14E-12	&	J1755-1650	&	7.43E-12	&	1.01E-11	\\
J1643-4522	&	2.00E-10	&	1.49E-10	&	J1708-7539	&	1.33E-11	&	1.11E-11	&	J1736-2819	&	3.93E-10	&	2.47E-10	&	J1755-2025	&	2.81E-09	&	8.72E-09	\\
J1643-4550	&	1.04E-08	&	1.44E-08	&	J1709-1640	&	9.18E-10	&	1.41E-09	&	J1736-2843	&	1.81E-11	&	2.81E-12	&	J1755-2521	&	2.03E-08	&	1.73E-08	\\
J1644-4559	&	1.45E-08	&	3.19E-08	&	J1709-3626	&	3.84E-10	&	8.58E-10	&	J1736-3511	&	1.37E-10	&	2.73E-10	&	J1755-25211	&	5.14E-09	&	5.12E-09	\\
J1644-4657	&	1.30E-09	&	1.03E-08	&	J1709-3841	&	1.78E-09	&	3.03E-09	&	J1737-3102	&	1.26E-08	&	1.64E-08	&	J1755-2534	&	2.20E-08	&	9.43E-08	\\
J1645+1012	&	4.49E-13	&	1.09E-12	&	J1709-4342	&	4.68E-13	&	2.70E-13	&	J1737-3137	&	2.00E-07	&	4.43E-07	&	J1755-26	&	7.62E-09	&	1.77E-08	\\
J1645-0317	&	3.63E-10	&	9.35E-10	&	J1709-4401	&	5.73E-10	&	6.63E-10	&	J1737-3320	&	6.61E-11	&	8.10E-11	&	J1755-2725	&	3.35E-14	&	1.28E-13	\\
J1646-1910	&	4.06E-12	&	8.43E-13	&	J1709-4429	&	5.61E-07	&	5.48E-06	&	J1737-3555	&	2.96E-09	&	7.45E-09	&	J1756+1822	&	3.70E-12	&	4.97E-12	\\
J1646-2142	&	1.22E-15	&	2.09E-13	&	J1710+4923	&	6.58E-14	&	2.04E-11	&	J1738-2330	&	6.46E-11	&	3.26E-11	&	J1756-2225	&	6.98E-08	&	1.72E-07	\\

\end{tabular}
\end{tiny}
\end{table*}

\begin{table*}

Table A continues: {Glitch activity parameters of pulsars.}
\begin{tiny}

\centering
	%\caption{T}
	\begin{tabular}{lccccccccccccccc} % four columns, alignment for each
		\hline
	Pulsar	&$ a_{g} $	&$ A_{g} $	&	Pulsar	&		$ a_{g}$	&$ A_{g} $	& Pulsar	&	$ a_{g} $	&$ A_{g} $&Pulsar&$ a_{g} $&$ A_{g} $\\
\hline
J1646-4308	&	6.12E-14	&	7.27E-14	&	J1710-2616	&	3.22E-16	&	3.37E-16	&	J1738-2647	&	1.31E-09	&	3.75E-09	&	J1756-2435	&	1.39E-12	&	2.08E-12	\\
J1646-4346	&	3.53E-07	&	1.52E-06	&	J1710-4148	&	2.73E-12	&	9.54E-12	&	J1738-2736	&	5.77E-10	&	9.19E-10	&	J1756-2619	&	2.78E-11	&	3.83E-11	\\
J1646-5123	&	2.08E-10	&	3.92E-10	&	J1711-1509	&	1.19E-11	&	1.37E-11	&	J1738-2955	&	1.07E-07	&	2.41E-07	&	J1757-1500	&	1.82E-09	&	1.02E-08	\\
J1646-6831	&	2.48E-12	&	1.39E-12	&	J1711-3826	&	2.82E-09	&	6.07E-09	&	J1738-3107	&	3.10E-12	&	5.64E-12	&	J1757-2223	&	5.60E-10	&	3.02E-09	\\
J1647+6608	&	1.06E-10	&	6.62E-11	&	J1711-5350	&	2.02E-09	&	2.24E-09	&	J1738-3211	&	8.79E-12	&	1.14E-11	&	J1757-2421	&	2.69E-08	&	1.15E-07	\\
J1647-3607	&	1.22E-11	&	5.74E-11	&	J1712-2715	&	5.95E-10	&	2.33E-09	&	J1738-3316	&	5.84E-14	&	7.99E-14	&	J1758+3030	&	3.39E-12	&	3.58E-12	\\
J1648-3256	&	2.37E-10	&	3.29E-10	&	J1713+7810	&	8.23E-13	&	1.90E-12	&	J1739+0612	&	1.34E-11	&	5.71E-11	&	J1758-1931	&	4.42E-09	&	6.38E-09	\\
J1648-4458	&	9.87E-11	&	1.57E-10	&	J1713-3844	&	3.04E-08	&	1.90E-08	&	J1739-1313	&	5.39E-15	&	4.43E-15	&	J1758-2206	&	8.21E-11	&	1.91E-10	\\
J1648-4611	&	9.72E-08	&	5.89E-07	&	J1714-1054	&	2.49E-14	&	3.57E-14	&	J1739-2521	&	1.70E-14	&	9.37E-15	&	J1758-2540	&	1.07E-12	&	5.08E-13	\\
J1648-6044	&	5.76E-12	&	9.87E-12	&	J1715-3247	&	6.36E-15	&	5.04E-15	&	J1739-2903	&	7.02E-09	&	2.17E-08	&	J1758-2630	&	1.09E-10	&	9.07E-11	\\
J1649+2533	&	1.47E-12	&	1.45E-12	&	J1715-3700	&	1.57E-13	&	2.02E-13	&	J1739-3023	&	6.73E-08	&	5.88E-07	&	J1758-2846	&	5.58E-14	&	7.27E-14	\\
J1649-3805	&	3.65E-13	&	1.39E-12	&	J1715-3859	&	1.73E-10	&	1.86E-10	&	J1739-3049	&	1.73E-09	&	7.23E-09	&	J1759-1029	&	1.08E-10	&	4.31E-11	\\
J1649-3935	&	5.47E-15	&	7.09E-15	&	J1715-3903	&	8.08E-08	&	2.90E-07	&	J1739-3131	&	9.39E-09	&	1.77E-08	&	J1759-1736	&	5.60E-13	&	7.01E-13	\\
J1649-4349	&	4.39E-15	&	5.04E-15	&	J1715-4034	&	5.54E-12	&	2.67E-12	&	J1739-3159	&	2.08E-13	&	2.37E-13	&	J1759-1903	&	1.71E-10	&	2.34E-10	\\
J1649-4653	&	3.69E-08	&	6.62E-08	&	J1715-4254	&	2.83E-11	&	4.93E-11	&	J1739-3951	&	2.90E-14	&	8.49E-14	&	J1759-1940	&	3.38E-12	&	1.33E-11	\\
J1649-4729	&	6.26E-09	&	2.10E-08	&	J1716-3720	&	6.06E-09	&	9.62E-09	&	J1740+1000	&	9.46E-08	&	6.14E-07	&	J1759-1956	&	1.03E-10	&	3.62E-11	\\
J1649-5553	&	8.93E-11	&	1.46E-10	&	J1716-4005	&	1.47E-09	&	4.72E-09	&	J1740+1311	&	2.79E-11	&	3.47E-11	&	J1759-2205	&	5.40E-09	&	1.17E-08	\\
J1650-1654	&	1.14E-11	&	6.53E-12	&	J1716-4111	&	5.21E-11	&	5.03E-11	&	J1740-2540	&	3.68E-12	&	2.17E-12	&	J1759-2302	&	1.36E-09	&	1.68E-09	\\
J1650-4126	&	4.31E-14	&	1.39E-13	&	J1716-4711	&	2.82E-11	&	5.07E-11	&	J1740-3015	&	5.43E-07	&	8.94E-07	&	J1759-2307	&	5.39E-10	&	9.65E-10	\\
J1650-4341	&	2.80E-14	&	9.04E-14	&	J1717-3425	&	1.98E-09	&	3.02E-09	&	J1740-3327	&	7.15E-10	&	1.39E-09	&	J1759-2549	&	3.62E-08	&	3.78E-08	\\
J1650-4502	&	1.48E-08	&	3.88E-08	&	J1717-3737	&	5.91E-10	&	8.66E-10	&	J1741+2758	&	7.93E-12	&	5.83E-12	&	J1759-2922	&	7.33E-10	&	1.28E-09	\\
J1650-4601	&	8.13E-08	&	6.40E-07	&	J1717-3847	&	2.27E-12	&	1.98E-12	&	J1741+3855	&	2.89E-13	&	3.49E-13	&	J1759-3107	&	8.02E-11	&	7.44E-11	\\
J1650-4921	&	3.32E-09	&	2.12E-08	&	J1717-3953	&	7.27E-16	&	6.70E-16	&	J1741-0840	&	2.99E-12	&	1.46E-12	&	J1759-5505	&	2.62E-11	&	7.02E-11	\\
J1651-1709	&	7.07E-11	&	7.27E-11	&	J1717-4043	&	8.96E-09	&	2.25E-08	&	J1741-2019	&	2.66E-11	&	6.82E-12	&	J1800+5034	&	2.94E-13	&	5.08E-13	\\
J1651-4246	&	2.65E-10	&	3.14E-10	&	J1717-40435	&	4.62E-10	&	1.32E-09	&	J1741-2054	&	1.36E-08	&	3.30E-08	&	J1800-0125	&	1.69E-09	&	2.16E-09	\\
J1651-4519	&	2.60E-09	&	5.02E-09	&	J1717-4054	&	1.40E-10	&	1.58E-10	&	J1741-2719	&	8.21E-13	&	2.37E-12	&	J1800-2114	&	1.53E-13	&	8.49E-14	\\
J1651-5222	&	9.16E-11	&	1.44E-10	&	J1717-5800	&	7.70E-12	&	2.39E-11	&	J1741-2733	&	9.39E-14	&	1.05E-13	&	J1801-0357	&	9.96E-11	&	1.08E-10	\\
J1651-5255	&	4.42E-11	&	4.96E-11	&	J1718-3714	&	2.03E-09	&	1.58E-09	&	J1741-2945	&	2.37E-10	&	1.06E-09	&	J1801-0857D	&	3.53E-15	&	8.34E-13	\\
J1651-7642	&	1.56E-12	&	8.91E-13	&	J1718-3718	&	1.88E-07	&	5.55E-08	&	J1741-3016	&	8.26E-11	&	4.36E-11	&	J1801-0857G	&	4.20E-17	&	8.14E-16	\\
J1652+2651	&	3.07E-12	&	3.35E-12	&	J1718-3825	&	1.28E-07	&	1.72E-06	&	J1741-3927	&	1.55E-10	&	3.02E-10	&	J1801-0857H	&	5.49E-12	&	9.73E-10	\\
J1652-1400	&	3.36E-14	&	1.10E-13	&	J1718-4539	&	1.62E-09	&	2.74E-09	&	J1742-3957	&	1.18E-14	&	1.16E-14	&	J1801-1417	&	2.59E-15	&	7.14E-13	\\
J1652-2404	&	1.22E-11	&	7.13E-12	&	J1719-2330	&	3.46E-10	&	7.62E-10	&	J1742-4616	&	5.21E-14	&	1.26E-13	&	J1801-1855	&	1.71E-15	&	6.70E-16	\\
J1652-4406	&	5.61E-13	&	7.27E-14	&	J1719-3458	&	2.87E-15	&	5.81E-15	&	J1743-0339	&	1.93E-10	&	4.33E-10	&	J1801-1909	&	1.82E-12	&	1.64E-12	\\
J1653-3838	&	1.48E-09	&	4.84E-09	&	J1719-4006	&	1.91E-09	&	1.01E-08	&	J1743-1351	&	2.41E-11	&	5.93E-11	&	J1801-2115	&	5.42E-15	&	1.24E-14	\\
J1653-4030	&	8.04E-13	&	7.88E-13	&	J1719-4302	&	8.30E-11	&	3.53E-10	&	J1743-2442	&	4.56E-13	&	3.67E-13	&	J1801-2154	&	1.52E-08	&	4.04E-08	\\
J1653-4105	&	7.83E-14	&	1.57E-13	&	J1720+2150	&	4.92E-13	&	3.04E-13	&	J1743-3150	&	6.19E-09	&	2.56E-09	&	J1801-2304	&	1.75E-07	&	4.20E-07	\\
J1653-4249	&	6.64E-10	&	1.08E-09	&	J1720-0212	&	2.65E-13	&	5.55E-13	&	J1743-3153	&	2.82E-08	&	1.46E-07	&	J1801-2451	&	6.44E-07	&	5.16E-06	\\
J1653-4315	&	5.89E-15	&	1.41E-14	&	J1720-1633	&	6.04E-11	&	3.86E-11	&	J1743-4212	&	1.49E-10	&	4.86E-10	&	J1801-2920	&	6.00E-11	&	5.54E-11	\\
J1653-4854	&	1.77E-12	&	5.78E-13	&	J1720-2446	&	2.90E-12	&	3.32E-12	&	J1744-1134	&	5.78E-15	&	1.42E-12	&	J1801-3458	&	1.93E-13	&	1.39E-13	\\
J1654-2713	&	2.08E-13	&	2.63E-13	&	J1720-2933	&	1.57E-11	&	2.52E-11	&	J1744-1610	&	5.72E-12	&	3.26E-12	&	J1802+0128	&	1.85E-10	&	3.33E-10	\\
J1654-3710	&	3.66E-12	&	3.90E-12	&	J1720-3659	&	9.05E-14	&	2.58E-13	&	J1744-2335	&	5.59E-13	&	3.32E-13	&	J1802-0523	&	8.58E-12	&	5.11E-12	\\
J1654-4140	&	1.52E-14	&	1.20E-14	&	J1721-1939	&	1.38E-12	&	3.42E-12	&	J1744-3130	&	2.27E-09	&	2.13E-09	&	J1802-1745	&	1.59E-11	&	3.09E-11	\\
J1654-4245	&	9.44E-09	&	8.57E-09	&	J1721-2457	&	3.31E-15	&	9.46E-13	&	J1744-5337	&	5.16E-12	&	1.45E-11	&	J1802-2426	&	2.23E-09	&	3.92E-09	\\
J1655-3048	&	2.05E-14	&	3.78E-14	&	J1721-3532	&	4.81E-08	&	1.72E-07	&	J1745+1252	&	1.27E-12	&	1.20E-12	&	J1802-3346	&	3.91E-13	&	1.59E-13	\\
J1655-3844	&	1.49E-11	&	1.25E-11	&	J1722-3207	&	2.69E-11	&	5.63E-11	&	J1745-0129	&	1.75E-12	&	1.67E-12	&	J1803-1616	&	1.44E-10	&	2.69E-10	\\
J1656+6203	&	9.69E-12	&	1.25E-11	&	J1722-3632	&	1.73E-09	&	4.32E-09	&	J1745-2229	&	3.55E-11	&	3.06E-11	&	J1803-1857	&	6.54E-11	&	2.28E-11	\\
J1656-3621	&	2.88E-11	&	3.95E-11	&	J1722-3712	&	2.07E-08	&	8.75E-08	&	J1745-2758	&	1.01E-16	&	2.08E-16	&	J1803-1920	&	8.18E-12	&	1.84E-11	\\

\end{tabular}
\end{tiny}
\end{table*}

\begin{table*}

Table A continues: {Glitch activity parameters of pulsars.}
\begin{tiny}

\centering
	%\caption{T}
	\begin{tabular}{lccccccccccccccc} % four columns, alignment for each
		\hline
	Pulsar	&$ a_{g} $	&$ A_{g} $	&	Pulsar	&		$ a_{g}$	&$ A_{g} $	& Pulsar	&	$ a_{g} $	&$ A_{g} $&Pulsar&$ a_{g} $&$ A_{g} $\\
\hline
J1657+3304	&	4.15E-12	&	2.65E-12	&	J1722-4400	&	9.37E-11	&	4.29E-10	&	J1745-3040	&	8.57E-09	&	2.33E-08	&	J1803-2137	&	6.44E-07	&	4.82E-06	\\
J1657-4432	&	1.75E-09	&	2.87E-09	&	J1723-2852	&	2.27E-11	&	3.63E-11	&	J1745-3812	&	1.24E-10	&	1.77E-10	&	J1803-2149	&	1.32E-07	&	1.24E-06	\\
J1658-4306	&	6.14E-09	&	5.26E-09	&	J1723-3659	&	1.78E-08	&	8.79E-08	&	J1746+2245	&	2.57E-12	&	7.43E-13	&	J1803-3002A	&	2.48E-14	&	3.49E-12	\\
J1658-4958	&	1.21E-09	&	2.89E-09	&	J1724-3149	&	4.30E-10	&	4.54E-10	&	J1746+2540	&	5.37E-12	&	5.07E-12	&	J1803-3329	&	2.52E-12	&	3.98E-12	\\
J1804-2228	&	5.03E-13	&	8.81E-13	&	J1821-1419	&	2.91E-07	&	1.76E-07	&	J1835-1106	&	8.18E-08	&	4.93E-07	&	J1846-0749	&	2.52E-10	&	7.20E-10	\\
J1805+0306	&	5.69E-10	&	2.60E-09	&	J1821-1432	&	2.64E-11	&	1.38E-11	&	J1835-1548	&	7.16E-11	&	1.07E-10	&	J1846-07492	&	2.97E-10	&	3.45E-10	\\
J1805-0619	&	7.15E-11	&	1.57E-10	&	J1822+0705	&	7.01E-12	&	5.14E-12	&	J1836-0436	&	4.06E-10	&	1.15E-09	&	J1846-7403	&	1.14E-12	&	2.34E-13	\\
J1805-1504	&	1.44E-13	&	1.22E-13	&	J1822+1120	&	5.23E-12	&	2.93E-12	&	J1836-0517	&	1.26E-10	&	2.76E-10	&	J1847-0130	&	2.96E-08	&	4.41E-09	\\
J1805-2032	&	4.74E-09	&	1.17E-08	&	J1822+2617	&	2.11E-11	&	3.57E-11	&	J1836-1008	&	3.94E-09	&	6.99E-09	&	J1847-0402	&	3.43E-08	&	5.74E-08	\\
J1805-2037	&	4.38E-10	&	1.22E-09	&	J1822-0719	&	5.26E-15	&	1.05E-14	&	J1836-1324	&	9.91E-10	&	5.55E-09	&	J1847-0427	&	3.99E-15	&	1.54E-14	\\
J1805-2447	&	5.15E-17	&	7.79E-17	&	J1822-0902	&	7.96E-08	&	5.35E-07	&	J1837+0053	&	3.90E-14	&	8.24E-14	&	J1847-0438	&	9.06E-10	&	9.45E-10	\\
J1805-2948	&	1.98E-11	&	4.63E-11	&	J1822-0907	&	5.82E-13	&	5.97E-13	&	J1837+1221	&	3.31E-11	&	1.69E-11	&	J1847-0443	&	7.16E-14	&	2.10E-13	\\
J1806+1023	&	1.02E-13	&	2.10E-13	&	J1822-1252	&	4.88E-09	&	2.36E-09	&	J1837-0045	&	8.64E-11	&	1.40E-10	&	J1847-0605	&	3.21E-10	&	4.13E-10	\\
J1806-1154	&	9.94E-11	&	1.90E-10	&	J1822-1400	&	5.02E-10	&	2.34E-09	&	J1837-0559	&	4.95E-09	&	2.46E-08	&	J1848+0351	&	4.30E-12	&	2.25E-11	\\
J1806-1618	&	1.67E-11	&	2.50E-11	&	J1822-1617	&	4.33E-11	&	5.21E-11	&	J1837-0604	&	3.23E-07	&	3.35E-06	&	J1848+0604	&	7.00E-12	&	3.15E-12	\\
J1806-1920	&	2.97E-16	&	3.37E-16	&	J1822-2256	&	1.20E-12	&	6.42E-13	&	J1837-0653	&	2.84E-13	&	1.49E-13	&	J1848+0647	&	3.06E-09	&	6.06E-09	\\
J1806-2125	&	1.49E-07	&	3.09E-07	&	J1822-4209	&	1.51E-11	&	3.31E-11	&	J1837-1243	&	1.37E-09	&	7.31E-10	&	J1848+0826	&	1.45E-11	&	4.40E-11	\\
J1807+0756	&	8.51E-13	&	1.83E-12	&	J1823+0550	&	5.28E-13	&	7.01E-13	&	J1837-1837	&	8.24E-10	&	1.33E-09	&	J1848+1516	&	1.04E-12	&	4.64E-13	\\
J1807-0847	&	1.14E-12	&	6.93E-12	&	J1823-0154	&	1.96E-11	&	2.59E-11	&	J1838+1523	&	4.13E-15	&	7.52E-15	&	J1848-0023	&	1.19E-10	&	2.21E-10	\\
J1807-2557	&	6.18E-12	&	2.23E-12	&	J1823-1126	&	1.43E-09	&	7.76E-10	&	J1838+1650	&	5.66E-12	&	2.98E-12	&	J1848-0055	&	5.43E-10	&	1.98E-09	\\
J1807-2715	&	1.62E-09	&	1.95E-09	&	J1823-1347	&	2.23E-09	&	3.61E-09	&	J1838-0107	&	2.86E-16	&	6.43E-16	&	J1848-0123	&	6.39E-10	&	9.69E-10	\\
J1808-0813	&	1.49E-11	&	1.71E-11	&	J1823-1526	&	3.13E-11	&	1.93E-11	&	J1838-0453	&	2.04E-07	&	5.35E-07	&	J1848-0511	&	1.27E-10	&	7.75E-11	\\
J1808-1020	&	1.91E-11	&	3.20E-11	&	J1823-1807	&	3.91E-14	&	2.39E-14	&	J1838-0537	&	1.52E-06	&	1.04E-05	&	J1848-0601	&	5.16E-11	&	2.29E-10	\\
J1808-1517	&	3.04E-10	&	5.59E-10	&	J1823-3021A	&	2.21E-10	&	4.06E-08	&	J1838-0549	&	8.98E-08	&	3.82E-07	&	J1848-1150	&	5.12E-12	&	3.90E-12	\\
J1808-1726	&	3.08E-14	&	1.28E-13	&	J1823-3021B	&	5.41E-14	&	1.43E-13	&	J1838-0624	&	1.52E-14	&	1.64E-14	&	J1848-1243	&	1.89E-11	&	4.57E-11	\\
J1808-2057	&	2.26E-09	&	2.46E-09	&	J1823-3021C	&	4.74E-12	&	1.17E-11	&	J1838-0655	&	4.21E-07	&	5.97E-06	&	J1848-1414	&	2.13E-14	&	7.15E-14	\\
J1808-2701	&	1.97E-09	&	8.01E-10	&	J1823-3106	&	1.90E-09	&	6.69E-09	&	J1838-1046	&	3.56E-11	&	2.92E-11	&	J1848-1952	&	4.22E-11	&	9.79E-12	\\
J1808-3249	&	4.53E-09	&	1.24E-08	&	J1824-0127	&	5.04E-12	&	2.02E-12	&	J1838-1849	&	4.14E-14	&	8.49E-14	&	J1849+0106	&	3.36E-10	&	1.84E-10	\\
J1809-0119	&	9.08E-11	&	1.22E-10	&	J1824-0132	&	3.53E-13	&	1.58E-12	&	J1839-0141	&	3.07E-10	&	3.29E-10	&	J1849+0127	&	1.68E-08	&	3.09E-08	\\
J1809-0743	&	4.85E-12	&	1.54E-11	&	J1824-1118	&	9.34E-10	&	2.14E-09	&	J1839-0223	&	7.85E-11	&	6.20E-11	&	J1849+0409	&	5.32E-09	&	6.99E-09	\\
J1809-1429	&	2.71E-10	&	3.03E-10	&	J1824-1159	&	2.96E-09	&	8.17E-09	&	J1839-0321	&	2.47E-08	&	1.03E-07	&	J1849+0430	&	8.99E-13	&	2.14E-12	\\
J1809-1850	&	5.47E-10	&	4.87E-10	&	J1824-1350	&	5.34E-13	&	3.82E-13	&	J1839-0332	&	6.22E-12	&	2.32E-12	&	J1849+2423	&	7.51E-12	&	2.72E-11	\\
J1809-1917	&	2.18E-07	&	2.64E-06	&	J1824-1423	&	2.34E-11	&	6.50E-11	&	J1839-0402	&	2.30E-09	&	4.41E-09	&	J1849+2559	&	1.22E-12	&	2.34E-12	\\
J1809-2004	&	3.21E-09	&	7.38E-09	&	J1824-1500	&	5.87E-11	&	1.42E-10	&	J1839-0436	&	9.98E-10	&	6.68E-09	&	J1849-0001	&	2.23E-07	&	5.80E-06	\\
J1809-2109	&	2.95E-10	&	4.20E-10	&	J1824-1945	&	1.10E-08	&	5.82E-08	&	J1839-0459	&	3.74E-10	&	6.39E-10	&	J1849-0040	&	2.33E-09	&	3.47E-09	\\
J1809-2332	&	1.68E-07	&	1.15E-06	&	J1824-2233	&	1.95E-13	&	1.68E-13	&	J1839-0627	&	7.55E-13	&	1.56E-12	&	J1849-0317	&	7.40E-09	&	1.11E-08	\\
J1809-3547	&	6.46E-14	&	7.51E-14	&	J1824-2328	&	4.87E-12	&	3.23E-12	&	J1839-0643	&	8.98E-10	&	2.00E-09	&	J1849-0614	&	1.42E-08	&	1.49E-08	\\
J1810+0705	&	1.40E-11	&	4.55E-11	&	J1824-2452A	&	2.27E-10	&	7.44E-08	&	J1839-0905	&	2.49E-08	&	5.95E-08	&	J1849-0636	&	4.12E-09	&	2.84E-09	\\
J1810-1441	&	2.67E-13	&	1.23E-12	&	J1824-2537	&	1.20E-10	&	5.39E-10	&	J1839-1238	&	2.21E-11	&	1.16E-11	&	J1850+0026	&	4.00E-13	&	3.70E-13	\\
J1810-1709	&	2.51E-13	&	2.17E-13	&	J1825+0004	&	1.04E-11	&	1.33E-11	&	J1840+0214	&	8.90E-10	&	1.12E-09	&	J1850+0423	&	2.04E-12	&	7.03E-12	\\
J1810-1820	&	5.13E-12	&	3.34E-11	&	J1825-0935	&	2.13E-08	&	2.77E-08	&	J1840+5640	&	2.44E-12	&	1.48E-12	&	J1850+1335	&	3.57E-10	&	1.03E-09	\\
J1810-5338	&	5.97E-11	&	2.29E-10	&	J1825-1108	&	2.43E-12	&	1.26E-12	&	J1840-0445	&	6.96E-09	&	1.65E-08	&	J1850-0006	&	1.02E-11	&	4.65E-12	\\
J1811+0702	&	4.86E-10	&	1.05E-09	&	J1825-1446	&	4.22E-08	&	1.51E-07	&	J1840-0559	&	9.54E-10	&	1.11E-09	&	J1850-0026	&	1.67E-07	&	1.00E-06	\\
J1811-0154	&	2.19E-11	&	2.36E-11	&	J1826-1131	&	1.59E-11	&	7.62E-12	&	J1840-0626	&	5.54E-10	&	2.93E-10	&	J1850-0031	&	2.78E-11	&	3.78E-11	\\
J1811-1049	&	9.11E-14	&	3.47E-14	&	J1826-1256	&	6.62E-07	&	6.01E-06	&	J1840-0753	&	5.73E-13	&	1.31E-12	&	J1851+0118	&	6.35E-08	&	7.00E-08	\\
J1811-1717	&	1.33E-12	&	3.39E-12	&	J1826-1334	&	4.78E-07	&	4.71E-06	&	J1840-0809	&	4.40E-11	&	4.60E-11	&	J1851+0233	&	7.19E-10	&	2.09E-09	\\
J1811-1835	&	1.38E-09	&	2.48E-09	&	J1826-1419	&	1.08E-09	&	1.40E-09	&	J1840-0815	&	3.02E-11	&	2.75E-11	&	J1851+0241	&	3.41E-11	&	7.59E-12	\\
J1811-1925	&	4.04E-07	&	6.24E-06	&	J1826-1526	&	1.48E-10	&	3.88E-10	&	J1840-0840	&	2.11E-11	&	3.98E-12	&	J1851+0418	&	3.36E-10	&	1.18E-09	\\

\end{tabular}
\end{tiny}
\end{table*}

\begin{table*}

Table A continues: {Glitch activity parameters of pulsars.}
\begin{tiny}

\centering
	%\caption{T}
	\begin{tabular}{lccccccccccccccc} % four columns, alignment for each
		\hline
	Pulsar	&$ a_{g} $	&$ A_{g} $	&	Pulsar	&		$ a_{g}$	&$ A_{g} $	& Pulsar	&	$ a_{g} $	&$ A_{g} $&Pulsar&$ a_{g} $&$ A_{g} $\\
\hline
J1811-2439	&	8.11E-12	&	1.95E-11	&	J1826-2415	&	1.61E-14	&	3.43E-12	&	J1840-1122	&	3.47E-10	&	3.69E-10	&	J1851+1259	&	5.30E-10	&	4.40E-10	\\
J1811-4930	&	1.04E-11	&	7.28E-12	&	J1827-0750	&	7.17E-10	&	2.65E-09	&	J1840-1207	&	1.70E-10	&	2.25E-10	&	J1851-0029	&	9.97E-10	&	1.92E-09	\\
J1812+0226	&	1.85E-10	&	2.33E-10	&	J1827-0934	&	2.15E-09	&	4.19E-09	&	J1840-1419	&	3.80E-13	&	5.75E-14	&	J1851-0053	&	1.24E-12	&	8.81E-13	\\
J1812-1718	&	1.36E-09	&	1.13E-09	&	J1827-0958	&	4.25E-10	&	1.73E-09	&	J1841+0912	&	1.51E-10	&	3.95E-10	&	J1851-0114	&	4.98E-11	&	5.22E-11	\\
J1812-1733	&	4.39E-11	&	8.15E-11	&	J1827-1446	&	3.97E-08	&	7.96E-08	&	J1841-0157	&	5.45E-09	&	8.22E-09	&	J1851-0241	&	3.72E-09	&	8.54E-09	\\
J1812-1910	&	4.00E-08	&	9.28E-08	&	J1828+1221	&	4.65E-12	&	3.04E-12	&	J1841-0310	&	6.01E-14	&	3.62E-14	&	J1851-0633	&	4.24E-12	&	2.21E-12	\\
J1812-20	&	1.38E-14	&	7.23E-15	&	J1828+1359	&	8.19E-12	&	1.10E-11	&	J1841-0345	&	2.02E-07	&	9.89E-07	&	J1852+0008	&	1.77E-09	&	3.79E-09	\\
J1812-2102	&	1.97E-09	&	1.61E-09	&	J1828-0611	&	6.55E-10	&	2.43E-09	&	J1841-0425	&	1.51E-08	&	8.11E-08	&	J1852+0013	&	1.43E-09	&	1.49E-09	\\
J1812-2526	&	6.63E-12	&	2.10E-11	&	J1828-1007	&	5.88E-10	&	3.84E-09	&	J1841-0500	&	7.70E-09	&	8.43E-09	&	J1852+0031	&	5.44E-09	&	2.49E-09	\\
J1812-2748	&	5.34E-11	&	2.25E-10	&	J1828-1057	&	4.59E-08	&	1.86E-07	&	J1841-0524	&	3.68E-07	&	8.25E-07	&	J1852+0040	&	3.62E-13	&	3.45E-12	\\
J1812-3039	&	1.44E-11	&	2.45E-11	&	J1828-1101	&	1.48E-07	&	2.05E-06	&	J1841-1404	&	7.26E-13	&	5.44E-13	&	J1852+0305	&	6.69E-15	&	5.04E-15	\\
J1813+1822	&	3.78E-14	&	1.12E-13	&	J1828-1336	&	9.81E-12	&	1.14E-11	&	J1841-7845	&	3.75E-12	&	1.06E-11	&	J1852-0000	&	3.57E-08	&	1.86E-08	\\
J1813+4013	&	5.66E-11	&	6.08E-11	&	J1828-2119	&	8.43E-11	&	1.64E-10	&	J1842+0257	&	2.10E-10	&	6.79E-11	&	J1852-0118	&	2.33E-10	&	5.16E-10	\\
J1813-1246	&	2.34E-07	&	4.86E-06	&	J1829+0000	&	2.28E-10	&	1.15E-09	&	J1842+0358	&	3.32E-10	&	1.42E-09	&	J1852-0127	&	1.85E-09	&	4.31E-09	\\
J1813-1749	&	8.21E-07	&	1.83E-05	&	J1829-0734	&	3.29E-09	&	1.03E-08	&	J1842+0638	&	1.04E-12	&	3.32E-12	&	J1852-0635	&	6.57E-09	&	1.25E-08	\\
J1813-2113	&	3.74E-10	&	8.77E-10	&	J1829-1751	&	4.51E-09	&	1.47E-08	&	J1842+1332	&	2.97E-12	&	6.31E-12	&	J1852-2610	&	1.11E-12	&	3.31E-12	\\
J1813-2242	&	2.94E-13	&	8.95E-13	&	J1830-0052	&	9.14E-12	&	2.64E-11	&	J1842-0153	&	2.74E-10	&	2.60E-10	&	J1853+0011	&	3.91E-08	&	9.83E-08	\\
J1814+1130	&	4.57E-11	&	6.09E-11	&	J1830-0131	&	4.38E-09	&	2.87E-08	&	J1842-0309	&	1.70E-09	&	4.20E-09	&	J1853+0029	&	4.76E-12	&	2.53E-12	\\
J1814-0521	&	4.24E-12	&	4.18E-12	&	J1830-1059	&	8.25E-08	&	2.04E-07	&	J1842-0359	&	1.14E-13	&	6.18E-14	&	J1853+0056	&	3.99E-08	&	1.45E-07	\\
J1814-0618	&	9.09E-14	&	6.60E-14	&	J1830-1135	&	5.87E-11	&	9.43E-12	&	J1842-0415	&	1.23E-08	&	2.33E-08	&	J1853+0259	&	2.53E-13	&	4.32E-13	\\
J1814-1649	&	3.23E-10	&	3.37E-10	&	J1830-1313	&	4.97E-11	&	6.65E-11	&	J1842-0612	&	4.55E-15	&	8.06E-15	&	J1853+0427	&	1.96E-11	&	1.49E-11	\\
J1814-1744	&	4.09E-08	&	1.03E-08	&	J1830-1414	&	3.17E-14	&	4.10E-14	&	J1842-0800	&	4.66E-14	&	3.71E-14	&	J1853+0505	&	1.44E-11	&	1.59E-11	\\
J1815+5546	&	5.59E-13	&	1.31E-12	&	J1831-0823	&	2.34E-12	&	3.82E-12	&	J1842-0905	&	9.50E-09	&	2.76E-08	&	J1853+0545	&	9.27E-10	&	7.33E-09	\\
J1815-1738	&	2.84E-07	&	1.43E-06	&	J1831-0952	&	8.94E-08	&	1.33E-06	&	J1843+0119	&	4.78E-11	&	3.77E-11	&	J1853+0853	&	1.79E-12	&	4.57E-13	\\
J1815-1910	&	3.91E-09	&	3.13E-09	&	J1831-1223	&	6.76E-12	&	2.37E-12	&	J1843+2024	&	5.57E-14	&	1.64E-14	&	J1853-0004	&	3.39E-08	&	3.34E-07	\\
J1816-0755	&	1.15E-08	&	5.30E-08	&	J1831-1329	&	4.56E-12	&	2.10E-12	&	J1843-0000	&	6.04E-10	&	6.86E-10	&	J1853-0649	&	1.33E-11	&	1.27E-11	\\
J1816-1446	&	5.96E-11	&	1.00E-10	&	J1831-1423	&	6.54E-11	&	1.29E-10	&	J1843-0050	&	5.72E-13	&	7.31E-13	&	J1854+0050	&	4.34E-12	&	5.65E-12	\\
J1816-1729	&	7.34E-10	&	9.38E-10	&	J1832+0029	&	1.13E-10	&	2.12E-10	&	J1843-0137	&	1.45E-10	&	2.16E-10	&	J1854+0306	&	1.57E-09	&	3.45E-10	\\
J1816-2650	&	6.59E-14	&	1.11E-13	&	J1832-0644	&	1.34E-08	&	1.80E-08	&	J1843-0211	&	1.78E-10	&	8.77E-11	&	J1854+0317	&	7.88E-12	&	5.77E-12	\\
J1816-5643	&	4.13E-16	&	1.90E-15	&	J1832-0827	&	4.01E-08	&	6.19E-08	&	J1843-0355	&	1.97E-09	&	1.49E-08	&	J1854+0319	&	3.22E-14	&	5.12E-14	\\
J1817-1511	&	9.92E-10	&	4.42E-09	&	J1832-0836	&	2.06E-14	&	7.59E-12	&	J1843-0408	&	8.53E-11	&	1.09E-10	&	J1854+1050	&	1.46E-11	&	2.54E-11	\\
J1817-1742	&	9.36E-08	&	6.25E-07	&	J1832-1021	&	2.44E-09	&	7.38E-09	&	J1843-0459	&	1.09E-11	&	1.45E-11	&	J1854-0524	&	6.39E-11	&	1.17E-10	\\
J1817-1938	&	2.97E-14	&	1.45E-14	&	J1833-0209	&	1.61E-09	&	5.51E-09	&	J1843-0510	&	3.47E-10	&	5.17E-10	&	J1854-1421	&	8.12E-11	&	7.08E-11	\\
J1817-3618	&	4.61E-10	&	1.19E-09	&	J1833-0338	&	1.89E-08	&	2.75E-08	&	J1843-0702	&	2.77E-09	&	1.44E-08	&	J1854-1557	&	2.13E-12	&	6.16E-13	\\
J1817-3837	&	4.23E-11	&	1.10E-10	&	J1833-0556	&	2.30E-12	&	1.51E-12	&	J1843-0744	&	6.99E-09	&	1.47E-08	&	J1855+0205	&	1.67E-12	&	6.75E-12	\\
J1818-0151	&	9.27E-10	&	1.11E-09	&	J1833-0559	&	5.98E-09	&	1.24E-08	&	J1843-0806	&	8.20E-09	&	1.53E-08	&	J1855+0306	&	7.84E-11	&	4.80E-11	\\
J1818-1116	&	5.95E-10	&	1.09E-09	&	J1833-0827	&	7.60E-08	&	8.91E-07	&	J1843-1113	&	1.02E-13	&	5.51E-11	&	J1855+0307	&	3.08E-09	&	3.64E-09	\\
J1818-1422	&	9.63E-10	&	3.30E-09	&	J1833-1034	&	1.04E-06	&	1.68E-05	&	J1843-1448	&	7.67E-16	&	1.40E-13	&	J1855+0422	&	7.40E-13	&	4.41E-13	\\
J1818-1448	&	6.39E-09	&	2.27E-08	&	J1833-1055	&	6.85E-12	&	1.08E-11	&	J1843-1507	&	1.55E-09	&	2.66E-09	&	J1855+0527	&	7.44E-08	&	5.34E-08	\\
J1818-1519	&	1.45E-10	&	1.55E-10	&	J1833-3840	&	3.44E-13	&	1.84E-10	&	J1844+1454	&	4.33E-10	&	1.15E-09	&	J1855+0700	&	2.19E-10	&	8.47E-10	\\
\end{tabular}
\end{tiny}
\end{table*}

\begin{table*}

Table A continues: {Glitch activity parameters of pulsars.}
\begin{tiny}

\centering
	%\caption{T}
	\begin{tabular}{lccccccccccccccc} % four columns, alignment for each
		\hline
	Pulsar	&$ a_{g} $	&$ A_{g} $	&	Pulsar	&		$ a_{g}$	&$ A_{g} $	& Pulsar	&	$ a_{g} $	&$ A_{g} $&Pulsar&$ a_{g} $&$ A_{g} $\\
\hline
J1818-1541	&	2.96E-09	&	5.38E-09	&	J1833-6023	&	1.97E-14	&	1.04E-14	&	J1844-0030	&	9.00E-10	&	1.40E-09	&	J1855-0941	&	9.43E-12	&	2.73E-11	\\
J1818-1556	&	3.18E-12	&	3.34E-12	&	J1834-0031	&	4.02E-11	&	1.22E-10	&	J1844-0244	&	8.72E-09	&	1.72E-08	&	J1856+0102	&	4.42E-11	&	7.13E-11	\\
J1819+1305	&	4.32E-13	&	4.07E-13	&	J1834-0426	&	1.20E-12	&	4.14E-12	&	J1844-0302	&	2.53E-10	&	2.11E-10	&	J1856+0113	&	5.61E-07	&	2.10E-06	\\
J1819-0925	&	1.13E-10	&	1.33E-10	&	J1834-0602	&	2.02E-10	&	4.14E-10	&	J1844-0310	&	3.65E-09	&	6.95E-09	&	J1856+0245	&	4.67E-07	&	5.78E-06	\\
J1819-1008	&	4.10E-10	&	1.36E-09	&	J1834-0633	&	8.13E-11	&	2.56E-10	&	J1844-0346	&	7.83E-07	&	6.94E-06	&	J1856+0404	&	6.08E-14	&	1.45E-13	\\
J1819-1114	&	8.92E-11	&	3.03E-10	&	J1834-0731	&	5.36E-08	&	1.04E-07	&	J1844-0433	&	1.12E-10	&	1.13E-10	&	J1856+0912	&	3.35E-12	&	1.54E-12	\\
J1819-1131	&	9.45E-13	&	6.81E-13	&	J1834-0742	&	9.58E-09	&	1.22E-08	&	J1844-0452	&	1.63E-10	&	6.04E-10	&	J1856-0526	&	3.75E-10	&	1.01E-09	\\
J1819-1318	&	3.73E-13	&	2.46E-13	&	J1834-0812	&	4.07E-09	&	8.29E-09	&	J1844-0502	&	5.01E-13	&	1.49E-12	&	J1857+0057	&	2.95E-13	&	8.27E-13	\\
J1819-1408	&	6.55E-12	&	3.66E-12	&	J1834-1202	&	1.17E-16	&	1.92E-16	&	J1844-0538	&	1.52E-08	&	5.96E-08	&	J1857+0143	&	1.60E-07	&	1.15E-06	\\
J1819-1458	&	2.18E-08	&	5.12E-09	&	J1834-1710	&	2.02E-13	&	5.63E-13	&	J1845+0623	&	3.84E-13	&	2.70E-13	&	J1857+0210	&	4.02E-09	&	6.38E-09	\\
J1819-1510	&	1.47E-14	&	6.49E-14	&	J1834-1855	&	6.80E-12	&	4.64E-12	&	J1845-0316	&	1.96E-08	&	9.43E-08	&	J1857+0212	&	4.66E-08	&	1.12E-07	\\
J1819-1717	&	1.15E-09	&	2.92E-09	&	J1835-0349	&	1.12E-10	&	1.33E-10	&	J1845-0434	&	5.12E-09	&	1.05E-08	&	J1857+0300	&	1.09E-10	&	1.41E-10	\\
J1820-0427	&	1.16E-09	&	1.94E-09	&	J1835-0522	&	7.63E-13	&	7.01E-13	&	J1845-0545	&	9.30E-10	&	8.51E-10	&	J1857+0526	&	4.83E-09	&	1.38E-08	\\
J1820-0509	&	1.58E-10	&	4.68E-10	&	J1835-0600	&	4.27E-11	&	1.92E-11	&	J1845-0635	&	2.54E-09	&	7.46E-09	&	J1857+0809	&	1.08E-09	&	2.14E-09	\\
J1820-1346	&	1.85E-10	&	2.00E-10	&	J1835-0643	&	7.73E-08	&	2.53E-07	&	J1845-0743	&	6.11E-10	&	5.84E-09	&	J1857-1027	&	1.22E-11	&	3.32E-12	\\
J1820-1529	&	6.21E-08	&	1.86E-07	&	J1835-0847	&	2.05E-12	&	2.42E-12	&	J1845-0826	&	1.99E-09	&	3.13E-09	&	J1858+0215	&	3.57E-10	&	4.79E-10	\\
J1820-1818	&	1.73E-12	&	5.57E-12	&	J1835-0924	&	3.94E-09	&	4.58E-09	&	J1845-1114	&	2.12E-09	&	1.03E-08	&	J1858+0239	&	3.92E-08	&	1.98E-07	\\
J1821+0155	&	1.72E-17	&	5.09E-16	&	J1835-09242	&	3.56E-14	&	1.51E-13	&	J1845-1351	&	3.36E-11	&	1.28E-11	&	J1858+0241	&	3.46E-11	&	7.37E-12	\\
J1821+1715	&	1.38E-12	&	1.01E-12	&	J1835-0928	&	2.71E-11	&	4.36E-11	&	J1846+0051	&	6.50E-09	&	1.50E-08	&	J1858+0319	&	4.18E-14	&	4.82E-14	\\
J1821+4147	&	8.96E-12	&	7.10E-12	&	J1835-0944	&	1.39E-08	&	9.56E-08	&	J1846+0919	&	1.98E-08	&	8.77E-08	&	J1858+0346	&	1.31E-09	&	5.12E-09	\\
J1821-0256	&	6.50E-14	&	1.57E-13	&	J1835-0946	&	1.33E-13	&	3.49E-13	&	J1846-0257	&	2.01E-09	&	4.49E-10	&	J1858-0736	&	9.63E-10	&	1.75E-09	\\
J1821-0331	&	6.16E-11	&	6.83E-11	&	J1835-1020	&	5.16E-09	&	1.71E-08	&	J1846-0258	&	6.13E-06	&	1.88E-05	&	J1859+0345	&	4.60E-13	&	3.04E-13	\\ 
J1859+0601	&	3.31E-09	&	3.17E-09	&	J1909+1148	&	2.44E-13	&	5.43E-13	&	J1923+2515	&	8.83E-15	&	2.33E-12	&	J1949+2306	&	1.14E-14	&	8.61E-15	\\
J1859+0603	&	1.37E-10	&	2.69E-10	&	J1909+1205	&	4.26E-11	&	3.47E-11	&	J1923+4243	&	2.14E-10	&	3.60E-10	&	J1949+3426	&	4.39E-12	&	1.13E-11	\\
J1859+1526	&	1.35E-10	&	1.45E-10	&	J1909+1450	&	1.64E-13	&	1.64E-13	&	J1923-0408	&	4.19E-15	&	3.65E-15	&	J1949-2524	&	8.66E-11	&	9.05E-11	\\
J1859+7654	&	7.57E-16	&	5.43E-16	&	J1909+1859	&	2.39E-13	&	4.41E-13	&	J1924+1628	&	1.34E-11	&	3.57E-11	&	J1950+3001	&	6.23E-09	&	2.23E-09	\\
J1900+0227	&	3.03E-09	&	8.10E-09	&	J1910+0225	&	1.23E-11	&	3.63E-11	&	J1924+1631	&	2.53E-08	&	8.61E-09	&	J1951+1123	&	1.65E-13	&	3.24E-14	\\
J1900+0438	&	1.79E-09	&	5.74E-09	&	J1910+0358	&	8.85E-12	&	3.80E-12	&	J1924+1639	&	5.48E-09	&	3.47E-08	&	J1951+4724	&	1.13E-07	&	6.19E-07	\\
J1900+0634	&	2.31E-09	&	5.92E-09	&	J1910+0435	&	5.02E-09	&	7.55E-09	&	J1924+1713	&	9.22E-14	&	1.22E-13	&	J1952+1410	&	5.20E-12	&	1.89E-11	\\
J1900-0051	&	2.06E-12	&	5.36E-12	&	J1910+0517	&	1.28E-10	&	4.15E-10	&	J1924+1917	&	4.63E-14	&	3.62E-14	&	J1952+2513	&	5.23E-12	&	4.85E-12	\\
J1900-0134	&	1.04E-09	&	5.69E-10	&	J1910+0534	&	2.74E-10	&	6.05E-10	&	J1924+2040	&	1.64E-09	&	6.91E-09	&	J1952+3021	&	1.81E-10	&	1.09E-10	\\
J1900-0933	&	4.09E-14	&	2.88E-14	&	J1910+0710	&	1.44E-12	&	2.68E-12	&	J1925+1720	&	9.99E-08	&	1.32E-06	&	J1952+3252	&	1.05E-07	&	2.65E-06	\\
J1900-2600	&	8.98E-13	&	1.47E-12	&	J1910+0714	&	1.06E-11	&	3.89E-12	&	J1926+0431	&	3.33E-11	&	3.10E-11	&	J1953+1149	&	9.49E-11	&	1.11E-10	\\
J1900-7951	&	1.01E-11	&	7.87E-12	&	J1910+0728	&	7.50E-09	&	2.30E-08	&	J1926+0737	&	3.12E-11	&	9.81E-11	&	J1953+2732	&	7.81E-12	&	5.85E-12	\\
J1901+0124	&	1.72E-09	&	5.39E-09	&	J1910+1017	&	2.23E-09	&	5.43E-09	&	J1926+1434	&	5.12E-14	&	3.86E-14	&	J1953+2819	&	3.01E-11	&	2.98E-11	\\
J1901+0156	&	1.27E-09	&	4.42E-09	&	J1910+1026	&	3.29E-07	&	6.19E-07	&	J1926+1614	&	1.60E-13	&	5.18E-13	&	J1954+1021	&	1.42E-12	&	6.75E-13	\\
J1901+0234	&	4.15E-09	&	4.69E-09	&	J1910+1231	&	1.61E-10	&	1.12E-10	&	J1926+1648	&	7.32E-09	&	1.26E-08	&	J1954+2407	&	8.48E-10	&	4.38E-09	\\
J1901+0254	&	3.51E-13	&	2.70E-13	&	J1910-0112	&	2.64E-14	&	1.94E-14	&	J1926+1928	&	4.64E-12	&	3.45E-12	&	J1954+2836	&	1.65E-07	&	1.78E-06	\\
J1901+0320	&	6.63E-12	&	1.04E-11	&	J1910-0309	&	2.60E-10	&	5.15E-10	&	J1926+2016	&	2.27E-09	&	7.59E-09	&	J1954+2923	&	1.18E-17	&	2.77E-17	\\
J1901+0331	&	1.23E-09	&	1.87E-09	&	J1910-0556	&	1.38E-11	&	2.47E-11	&	J1926-0652	&	1.01E-13	&	6.30E-14	&	J1954+3852	&	4.39E-09	&	1.24E-08	\\
J1901+0355	&	4.62E-09	&	8.32E-09	&	J1910-5959C	&	5.82E-17	&	1.10E-14	&	J1926-1314	&	7.47E-11	&	1.54E-11	&	J1954+4357	&	1.11E-11	&	7.99E-12	\\
J1901+0413	&	5.62E-09	&	2.11E-09	&	J1910-5959D	&	8.41E-12	&	9.31E-10	&	J1927+0911	&	9.02E-13	&	3.11E-12	&	J1955+2527	&	3.10E-15	&	6.36E-13	\\
J1901+0435	&	1.41E-09	&	2.04E-09	&	J1910-5959F	&	6.11E-12	&	7.20E-10	&	J1927+1852	&	5.71E-13	&	1.18E-12	&	J1955+2930	&	6.40E-11	&	5.96E-11	\\
\end{tabular}
\end{tiny}
\end{table*}

\begin{table*}

Table A continues: {Glitch activity parameters of pulsars.}
\begin{tiny}

\centering
	%\caption{T}
	\begin{tabular}{lccccccccccccccc} % four columns, alignment for each
		\hline
	Pulsar	&$ a_{g} $	&$ A_{g} $	&	Pulsar	&		$ a_{g}$	&$ A_{g} $	& Pulsar	&	$ a_{g} $	&$ A_{g} $&Pulsar&$ a_{g} $&$ A_{g} $\\
\hline

J1901+0459	&	2.19E-09	&	2.49E-09	&	J1911+0921	&	5.18E-14	&	1.89E-13	&	J1927+1856	&	1.08E-09	&	3.61E-09	&	J1955+5059	&	9.64E-11	&	1.86E-10	\\
J1901+0510	&	1.52E-08	&	2.48E-08	&	J1911+0925	&	1.93E-09	&	5.95E-09	&	J1927+2234	&	8.68E-13	&	6.06E-13	&	J1955+6708	&	7.46E-16	&	8.70E-14	\\
J1901+0511	&	4.06E-11	&	8.83E-12	&	J1911+1051	&	3.46E-08	&	1.81E-07	&	J1928+1443	&	1.39E-13	&	1.38E-13	&	J1956+0838	&	1.19E-11	&	3.91E-11	\\
J1901+0621	&	4.52E-16	&	5.43E-16	&	J1911+1301	&	2.31E-11	&	2.29E-11	&	J1928+1746	&	1.38E-07	&	2.01E-06	&	J1957+2831	&	1.74E-09	&	5.66E-09	\\
J1901+0716	&	1.40E-10	&	2.17E-10	&	J1911+1336	&	6.17E-12	&	2.06E-11	&	J1928+1923	&	5.07E-10	&	6.20E-10	&	J1957+5033	&	4.30E-09	&	1.15E-08	\\
J1901+1306	&	3.11E-15	&	1.70E-15	&	J1911+1347	&	1.60E-14	&	3.47E-12	&	J1928-0108	&	2.82E-12	&	1.19E-12	&	J1957-0002	&	4.10E-12	&	4.24E-12	\\
J1901-0125	&	4.21E-13	&	1.51E-10	&	J1911+1758	&	2.78E-15	&	6.04E-15	&	J1929+1357	&	1.47E-10	&	1.70E-10	&	J1958+2846	&	5.28E-07	&	1.82E-06	\\
J1901-0312	&	7.19E-10	&	2.02E-09	&	J1912+1036	&	1.24E-08	&	3.04E-08	&	J1929+1844	&	1.99E-11	&	1.63E-11	&	J1958+3033	&	2.25E-10	&	2.05E-10	\\
J1901-0315	&	9.16E-11	&	1.14E-10	&	J1912+2104	&	6.30E-11	&	2.82E-11	&	J1929+1955	&	1.90E-09	&	7.36E-09	&	J1959+3620	&	6.45E-14	&	1.59E-13	\\
J1901-0906	&	2.29E-12	&	1.29E-12	&	J1912+2525	&	1.06E-12	&	1.71E-12	&	J1929+2121	&	8.62E-11	&	1.19E-10	&	J2000+2920	&	3.45E-10	&	1.12E-10	\\
J1901-1740	&	3.00E-13	&	1.53E-13	&	J1913+0446	&	5.94E-08	&	3.68E-08	&	J1929+3817	&	3.98E-12	&	4.89E-12	&	J2001+4258	&	4.21E-09	&	5.85E-09	\\
J1902+0235	&	6.19E-13	&	1.49E-12	&	J1913+0523	&	7.95E-11	&	1.20E-10	&	J1930+1316	&	2.17E-10	&	2.85E-10	&	J2001-0349	&	8.12E-15	&	6.04E-15	\\
J1902+0248	&	2.06E-11	&	1.68E-11	&	J1913+0657	&	2.68E-11	&	2.13E-11	&	J1930+1408	&	1.63E-17	&	3.84E-17	&	J2002+1637	&	1.68E-11	&	6.08E-11	\\
J1902+0556	&	2.31E-09	&	3.10E-09	&	J1913+0832	&	1.68E-08	&	1.25E-07	&	J1930+1722	&	7.62E-13	&	4.74E-13	&	J2002+3217	&	7.06E-08	&	1.01E-07	\\
J1902+0615	&	1.22E-09	&	1.80E-09	&	J1913+0904	&	6.95E-08	&	4.26E-07	&	J1930+1852	&	2.00E-06	&	1.46E-05	&	J2002+4050	&	2.77E-11	&	3.07E-11	\\
J1902+0723	&	2.16E-12	&	4.42E-12	&	J1913+0936	&	3.66E-13	&	2.95E-13	&	J1931+1439	&	4.80E-11	&	2.70E-11	&	J2003+2916	&	4.60E-13	&	4.55E-13	\\
J1902+1141	&	6.24E-10	&	1.53E-09	&	J1913+1000	&	2.75E-09	&	3.28E-09	&	J1931+1536	&	3.65E-09	&	1.16E-08	&	J2004+2653	&	2.73E-14	&	4.10E-14	\\
J1902-0340	&	6.40E-12	&	4.20E-12	&	J1913+1011	&	6.78E-08	&	1.89E-06	&	J1931+1817	&	3.32E-07	&	1.42E-06	&	J2004+3137	&	3.70E-09	&	1.75E-09	\\
J1902-1036	&	7.74E-10	&	9.84E-10	&	J1913+1050	&	3.97E-11	&	2.09E-10	&	J1931+1952	&	3.54E-13	&	7.06E-13	&	J2004+3429	&	6.10E-07	&	2.53E-06	\\
J1903+0135	&	2.93E-10	&	4.02E-10	&	J1913+11025	&	6.43E-13	&	6.96E-13	&	J1931-0144	&	7.83E-15	&	1.32E-14	&	J2005+3547	&	1.84E-12	&	3.00E-12	\\
J1903+0415	&	9.93E-14	&	8.63E-14	&	J1913+1145	&	3.87E-09	&	1.26E-08	&	J1932+1059	&	6.73E-10	&	2.97E-09	&	J2005+3552	&	1.63E-09	&	5.29E-09	\\
J1903+0601	&	1.99E-08	&	5.32E-08	&	J1913+1330	&	6.51E-10	&	7.05E-10	&	J1932+1916	&	3.24E-07	&	1.56E-06	&	J2005-0020	&	3.98E-10	&	1.74E-10	\\
J1903+0654	&	1.42E-09	&	1.79E-09	&	J1913+1400	&	3.20E-11	&	6.14E-11	&	J1932+2020	&	3.92E-09	&	1.46E-08	&	J2006+3102	&	1.04E-07	&	6.33E-07	\\
J1903+0912	&	5.50E-08	&	3.31E-07	&	J1913+3732	&	2.07E-11	&	2.43E-11	&	J1932+2220	&	2.87E-07	&	1.99E-06	&	J2006+4058	&	3.94E-12	&	7.88E-12	\\
J1903+0925	&	5.36E-08	&	1.50E-07	&	J1913-0440	&	2.09E-10	&	2.53E-10	&	J1932-3655	&	2.50E-12	&	4.38E-12	&	J2006-0807	&	2.81E-14	&	4.83E-14	\\
J1903+2225	&	4.29E-12	&	6.59E-12	&	J1914+0219	&	7.74E-11	&	1.69E-10	&	J1933+0758	&	3.47E-12	&	7.93E-12	&	J2007+0809	&	3.39E-12	&	1.04E-11	\\
J1903-0258	&	1.18E-10	&	3.92E-10	&	J1914+0625	&	1.53E-12	&	1.74E-12	&	J1933+1304	&	5.37E-13	&	5.79E-13	&	J2007+0910	&	7.45E-12	&	1.62E-11	\\
J1903-0632	&	8.74E-10	&	2.02E-09	&	J1914+0631	&	5.59E-15	&	8.06E-15	&	J1933+2421	&	8.10E-10	&	9.95E-10	&	J2007+2722	&	4.10E-13	&	1.67E-11	\\
J1903-0848	&	1.67E-11	&	1.88E-11	&	J1914+0659	&	3.03E-16	&	1.64E-14	&	J1933+5335	&	7.11E-13	&	3.47E-13	&	J2007+3120	&	5.22E-09	&	8.58E-09	\\
J1904+0004	&	3.65E-11	&	2.62E-10	&	J1914+0805	&	2.62E-14	&	5.76E-14	&	J1934+1926	&	7.86E-16	&	3.40E-15	&	J2008+2513	&	9.05E-10	&	1.54E-09	\\
J1904+0056	&	1.29E-16	&	2.95E-16	&	J1914+0838	&	2.84E-11	&	6.46E-11	&	J1934+2352	&	5.14E-07	&	2.88E-06	&	J2008+3139	&	3.87E-12	&	1.71E-11	\\
J1904+0451	&	4.02E-16	&	6.60E-14	&	J1914+1122	&	1.32E-11	&	2.19E-11	&	J1934+5219	&	1.40E-13	&	2.46E-13	&	J2008+3758	&	6.87E-15	&	1.58E-15	\\
J1904+0738	&	1.27E-10	&	6.09E-10	&	J1914+1428	&	1.99E-11	&	1.72E-11	&	J1935+1159	&	4.41E-13	&	2.27E-13	&	J2009+3326	&	3.89E-12	&	2.70E-12	\\
J1904+0800	&	3.24E-08	&	1.23E-07	&	J1915+0227	&	1.97E-11	&	6.21E-11	&	J1935+1616	&	3.63E-09	&	1.01E-08	&	J2010+2845	&	1.72E-13	&	3.05E-13	\\
J1904+1011	&	2.22E-14	&	1.20E-14	&	J1915+0639	&	9.10E-11	&	1.41E-10	&	J1935+1745	&	2.92E-12	&	4.46E-12	&	J2010+3230	&	2.88E-11	&	2.00E-11	\\
J1904-0150	&	1.03E-10	&	2.72E-10	&	J1915+0738	&	1.89E-11	&	1.23E-11	&	J1935+1829	&	6.35E-11	&	7.53E-11	&	J2010-1323	&	4.90E-16	&	9.38E-14	\\
J1904-1224	&	8.18E-12	&	1.09E-11	&	J1915+0752	&	2.19E-15	&	1.06E-15	&	J1935+2025	&	4.62E-07	&	5.77E-06	&	J2011+3331	&	2.67E-11	&	2.87E-11	\\
J1904-1629	&	1.75E-11	&	1.14E-11	&	J1915+0838	&	4.01E-10	&	1.17E-09	&	J1936+1536	&	1.29E-10	&	1.33E-10	&	J2012-2029	&	1.24E-11	&	2.28E-11	\\
\end{tabular}
\end{tiny}
\end{table*}

\begin{table*}

Table A continues: {Glitch activity parameters of pulsars.}
\begin{tiny}

\centering
	%\caption{T}
	\begin{tabular}{lccccccccccccccc} % four columns, alignment for each
		\hline
	Pulsar	&$ a_{g} $	&$ A_{g} $	&	Pulsar	&		$ a_{g}$	&$ A_{g} $	& Pulsar	&	$ a_{g} $	&$ A_{g} $&Pulsar&$ a_{g} $&$ A_{g} $\\
\hline
J1905+0400	&	1.83E-15	&	4.82E-13	&	J1915+1009	&	1.21E-08	&	3.00E-08	&	J1936+2042	&	5.13E-09	&	3.69E-09	&	J2013+3058	&	7.41E-12	&	2.68E-11	\\
J1905+0600	&	1.03E-10	&	2.33E-10	&	J1915+1145	&	2.15E-13	&	1.24E-12	&	J1937+1505	&	7.03E-12	&	2.45E-12	&	J2013+3845	&	1.62E-08	&	7.05E-08	\\
J1905+0616	&	5.31E-08	&	5.37E-08	&	J1915+1150	&	9.72E-08	&	9.71E-07	&	J1937+2544	&	3.22E-10	&	1.60E-09	&	J2013-0649	&	1.23E-11	&	2.12E-11	\\
J1905+0709	&	5.99E-10	&	9.24E-10	&	J1915+1410	&	4.50E-13	&	1.51E-12	&	J1937+2950	&	1.66E-11	&	1.00E-11	&	J2015+2524	&	4.46E-14	&	1.94E-14	\\
J1905+0902	&	4.54E-09	&	2.08E-08	&	J1915+1647	&	1.09E-13	&	6.73E-14	&	J1938+0650	&	1.64E-10	&	1.46E-10	&	J2017+2043	&	4.54E-11	&	8.46E-11	\\
J1905+1034	&	5.88E-10	&	3.40E-10	&	J1916+0748	&	3.66E-09	&	6.75E-09	&	J1938+2010	&	2.51E-10	&	3.65E-10	&	J2017+3625	&	1.82E-09	&	1.09E-08	\\
J1905-0056	&	2.47E-10	&	3.85E-10	&	J1916+0844	&	6.33E-10	&	1.44E-09	&	J1938+2213	&	1.83E-07	&	1.10E-06	&	J2017+5906	&	4.73E-12	&	1.17E-11	\\
J1906+0414	&	7.84E-10	&	7.51E-10	&	J1916+0852	&	1.15E-10	&	5.29E-11	&	J1938+2659	&	1.08E-10	&	1.22E-10	&	J2018+2839	&	5.92E-13	&	1.06E-12	\\
J1906+0509	&	2.27E-09	&	5.71E-09	&	J1916+0951	&	1.66E-09	&	6.14E-09	&	J1939+2134	&	1.40E-11	&	8.96E-09	&	J2018+3431	&	3.84E-10	&	9.91E-10	\\
J1906+0641	&	1.29E-09	&	4.83E-09	&	J1916+1023	&	3.98E-13	&	2.46E-13	&	J1939+2449	&	5.91E-09	&	9.16E-09	&	J2021+3651	&	5.70E-07	&	5.50E-06	\\
J1906+0649	&	2.23E-14	&	1.73E-14	&	J1916+1030	&	9.12E-15	&	1.45E-14	&	J1939+2609	&	1.97E-16	&	4.22E-16	&	J2021+4026	&	1.37E-07	&	5.15E-07	\\
J1906+0722	&	2.32E-07	&	2.08E-06	&	J1916+1225	&	6.10E-08	&	2.68E-07	&	J1940+2245	&	2.18E-08	&	8.43E-08	&	J2022+2854	&	5.60E-10	&	1.63E-09	\\
J1906+0724	&	1.55E-11	&	1.01E-11	&	J1916+1312	&	2.79E-09	&	9.91E-09	&	J1940+2337	&	6.99E-08	&	1.28E-07	&	J2022+3842	&	6.76E-07	&	1.39E-05	\\
J1906+0912	&	1.26E-13	&	1.62E-13	&	J1916+3224	&	5.71E-11	&	5.02E-11	&	J1940-0902	&	2.54E-11	&	2.59E-11	&	J2022+5154	&	4.27E-10	&	8.07E-10	\\
J1906+1854	&	1.27E-13	&	1.24E-13	&	J1916-2939	&	4.42E-12	&	3.54E-12	&	J1941+0121	&	2.55E-11	&	1.17E-10	&	J2023+5037	&	7.52E-10	&	2.02E-09	\\
J1907+0249	&	2.04E-10	&	5.80E-10	&	J1917+0834	&	2.26E-10	&	1.06E-10	&	J1941+1026	&	8.26E-12	&	9.12E-12	&	J2027+0255	&	1.09E-14	&	1.03E-12	\\
J1907+0255	&	1.06E-12	&	1.71E-12	&	J1917+1353	&	1.65E-08	&	8.46E-08	&	J1941+1341	&	6.27E-11	&	1.12E-10	&	J2027+2146	&	4.07E-12	&	1.02E-11	\\
J1907+0345	&	1.35E-08	&	5.62E-08	&	J1917+1737	&	1.97E-11	&	5.87E-11	&	J1941+2525	&	1.14E-08	&	4.93E-09	&	J2027+4557	&	2.60E-13	&	2.36E-13	\\
J1907+0534	&	4.65E-11	&	4.08E-11	&	J1917+2224	&	6.73E-10	&	1.58E-09	&	J1941+4320	&	1.45E-11	&	1.72E-11	&	J2027+7502	&	4.10E-11	&	7.96E-11	\\
J1907+0602	&	5.20E-07	&	4.88E-06	&	J1918+1311	&	5.72E-11	&	6.68E-11	&	J1941-2602	&	9.96E-11	&	2.47E-10	&	J2028+3332	&	1.13E-08	&	6.37E-08	\\
J1907+0631	&	9.75E-07	&	3.01E-06	&	J1918+1444	&	7.30E-08	&	6.18E-08	&	J1942+1743	&	9.83E-14	&	1.41E-13	&	J2029+3744	&	5.86E-10	&	4.82E-10	\\
J1907+0731	&	1.98E-08	&	5.43E-08	&	J1918+1541	&	7.77E-10	&	2.10E-09	&	J1942+3941	&	2.30E-15	&	1.70E-15	&	J2030+2228	&	2.14E-11	&	3.39E-11	\\
J1907+0740	&	1.61E-11	&	2.80E-11	&	J1918-1052	&	9.28E-12	&	1.16E-11	&	J1942+8106	&	9.23E-13	&	4.54E-12	&	J2030+3641	&	1.35E-08	&	6.77E-08	\\
J1907+0833	&	8.38E-09	&	5.00E-08	&	J1919+0021	&	2.04E-10	&	1.61E-10	&	J1942-2019	&	2.10E-14	&	7.63E-14	&	J2030+4415	&	1.06E-08	&	4.68E-08	\\
J1907+0859	&	5.95E-11	&	3.90E-11	&	J1919+0134	&	2.88E-13	&	1.79E-13	&	J1943+0609	&	1.68E-11	&	3.77E-11	&	J2033+0042	&	3.22E-12	&	6.43E-13	\\
J1907+0918	&	3.01E-07	&	1.33E-06	&	J1919+1314	&	5.14E-10	&	9.00E-10	&	J1943+5815	&	2.93E-13	&	2.31E-13	&	J2033-1938	&	3.68E-13	&	2.87E-13	\\
J1907+1149	&	3.32E-08	&	2.34E-08	&	J1919+1645	&	1.39E-12	&	2.47E-12	&	J1943-1237	&	1.97E-11	&	2.03E-11	&	J2036+2835	&	1.06E-11	&	7.79E-12	\\
J1907+1247	&	4.71E-11	&	5.69E-11	&	J1919+1745	&	1.40E-12	&	6.75E-13	&	J1944+0907	&	1.12E-14	&	2.16E-12	&	J2036+6646	&	4.98E-11	&	9.91E-11	\\
J1907+4002	&	6.46E-13	&	5.23E-13	&	J1919+2621	&	6.74E-12	&	1.03E-11	&	J1944+1755	&	2.04E-13	&	1.02E-13	&	J2037+1942	&	2.18E-12	&	1.05E-12	\\
J1907-1532	&	2.64E-10	&	4.17E-10	&	J1920+1040	&	2.42E-11	&	1.09E-11	&	J1944+2236	&	5.88E-15	&	1.62E-12	&	J2037+3621	&	5.71E-10	&	9.23E-10	\\
J1908+0457	&	1.01E-11	&	1.19E-11	&	J1920+1110	&	9.33E-13	&	1.83E-12	&	J1944-1750	&	1.04E-11	&	1.23E-11	&	J2038+5319	&	1.43E-12	&	1.01E-12	\\
J1908+0500	&	1.46E-09	&	5.01E-09	&	J1920+2650	&	3.55E-15	&	4.51E-15	&	J1945+1211	&	3.86E-13	&	8.11E-14	&	J2038-3816	&	2.90E-11	&	1.84E-11	\\
J1908+0558	&	4.02E-09	&	2.38E-08	&	J1920-0950	&	5.83E-13	&	5.62E-13	&	J1945+1834	&	1.58E-13	&	1.48E-13	&	J2039-3616	&	1.12E-14	&	3.44E-12	\\
J1908+0734	&	4.36E-10	&	2.06E-09	&	J1921+0812	&	9.31E-09	&	4.42E-08	&	J1945-0040	&	1.18E-12	&	1.13E-12	&	J2040+1657	&	3.03E-12	&	3.50E-12	\\
J1908+0833	&	2.06E-10	&	4.03E-10	&	J1921+0921	&	2.78E-09	&	4.94E-09	&	J1946+1805	&	1.67E-14	&	3.79E-14	&	J2043+2740	&	5.12E-09	&	5.33E-08	\\
J1908+0839	&	3.54E-09	&	1.91E-08	&	J1921+1419	&	8.54E-10	&	1.38E-09	&	J1946+2244	&	1.58E-12	&	1.19E-12	&	J2044+4614	&	5.70E-13	&	4.09E-13	\\
J1908+0909	&	5.48E-08	&	1.63E-07	&	J1921+1544	&	1.50E-09	&	1.04E-08	&	J1946+2535	&	1.38E-09	&	2.68E-09	&	J2045+0912	&	3.83E-12	&	9.67E-12	\\
J1908+0916	&	4.29E-14	&	5.17E-14	&	J1921+1630	&	3.44E-09	&	3.67E-09	&	J1946+2611	&	1.81E-08	&	4.16E-08	&	J2046+1540	&	5.96E-14	&	5.24E-14	\\
J1908+1351	&	1.81E-12	&	5.70E-13	&	J1921+1948	&	9.12E-12	&	1.11E-11	&	J1946-1312	&	2.31E-10	&	4.70E-10	&	J2046+5708	&	5.21E-09	&	1.09E-08	\\
J1908+2351	&	1.28E-14	&	3.40E-14	&	J1921+2003	&	1.12E-14	&	1.47E-14	&	J1946-2913	&	1.64E-11	&	1.71E-11	&	J2046-0421	&	3.00E-12	&	1.94E-12	\\
J1909+0007	&	2.07E-10	&	2.03E-10	&	J1921+2153	&	4.15E-12	&	3.11E-12	&	J1947+0915	&	2.35E-13	&	1.59E-13	&	J2047+5029	&	1.17E-09	&	2.62E-09	\\
J1909+0254	&	2.25E-10	&	2.27E-10	&	J1921-0510	&	4.23E-12	&	5.32E-12	&	J1947+1957	&	4.16E-10	&	2.64E-09	&	J2048+2255	&	3.11E-14	&	1.10E-13	\\
J1909+0616	&	4.99E-09	&	6.61E-09	&	J1922+1131	&	6.95E-15	&	1.24E-14	&	J1948+1808	&	5.39E-12	&	1.37E-11	&	J2048+4951	&	9.59E-10	&	1.69E-09	\\
J1909+0641	&	1.81E-10	&	2.45E-10	&	J1922+1733	&	2.76E-08	&	1.17E-07	&	J1948+2333	&	5.72E-09	&	1.08E-08	&	J2048-1616	&	1.12E-10	&	5.69E-11	\\
J1909+0749	&	4.62E-07	&	1.95E-06	&	J1922+2018	&	1.22E-12	&	1.04E-12	&	J1948+2551	&	2.21E-08	&	1.12E-07	&	J2050+1259	&	5.71E-13	&	4.67E-13	\\
J1909+0912	&	1.05E-07	&	4.72E-07	&	J1922+2110	&	3.77E-10	&	3.50E-10	&	J1948+2819	&	1.82E-08	&	1.95E-08	&	J2051+1248	&	3.34E-15	&	6.04E-15	\\
J1909+1102	&	1.60E-09	&	5.65E-09	&	J1923+1706	&	3.04E-14	&	5.56E-14	&	J1948+3540	&	8.79E-10	&	1.23E-09	&	J2053+1718	&	3.12E-17	&	2.61E-16	\\

\end{tabular}
\begin{tabular}{lccccc} % four columns, alignment for each
		\hline
	Pulsar	&$ a_{g} $	&$ A_{g} $	&Pulsar	&$ a_{g} $	&$ A_{g} $\\
\hline
J2053+4718	&	9.49E-12	&	1.93E-12	&		J2212+2933	&	1.15E-12	&	1.14E-12	\\
J2053-7200	&	6.47E-12	&	1.89E-11	&		J2215+1538	&	6.69E-10	&	1.79E-09	\\
J2055+15	&	2.89E-13	&	1.34E-10	&		J2215+4524	&	8.36E-12	&	3.07E-12	\\
J2055+2209	&	2.24E-11	&	2.75E-11	&		J2216+5759	&	9.38E-08	&	2.24E-07	\\
J2055+2539	&	2.51E-09	&	7.86E-09	&		J2217+5733	&	1.78E-12	&	1.68E-12	\\
J2055+3630	&	8.80E-11	&	3.97E-10	&		J2219+4754	&	3.36E-10	&	6.24E-10	\\
J2057+4701	&	4.35E-08	&	7.78E-08	&		J2222+2923	&	3.14E-15	&	1.11E-14	\\
J2105+6223	&	1.31E-11	&	5.67E-12	&		J2225+6535	&	1.75E-09	&	2.57E-09	\\
J2108+4441	&	4.97E-13	&	1.20E-12	&		J2228+6447	&	2.04E-13	&	1.08E-13	\\
J2108-3429	&	2.81E-11	&	1.98E-11	&		J2229+6114	&	6.36E-07	&	1.23E-05	\\
J2111+2106	&	5.53E-13	&	1.40E-13	&		J2229+6205	&	3.92E-10	&	8.84E-10	\\
J2111+4606	&	6.09E-07	&	3.86E-06	&		J2234+2114	&	4.72E-14	&	3.47E-14	\\
J2112+4058	&	3.28E-12	&	8.07E-13	&		J2235+1506	&	1.43E-16	&	2.39E-15	\\
J2113+2754	&	2.63E-11	&	2.19E-11	&		J2237+2828	&	2.82E-12	&	2.62E-12	\\
J2113+4644	&	2.60E-12	&	2.57E-12	&		J2238+5903	&	4.23E-07	&	2.60E-06	\\
J2116+1414	&	6.32E-12	&	1.44E-11	&		J2240+5832	&	7.29E-08	&	5.21E-07	\\
J2116+3701	&	1.77E-08	&	1.22E-07	&		J2241+6941	&	8.25E-11	&	9.64E-11	\\
J2122+2426	&	4.52E-13	&	8.34E-13	&		J2242+6950	&	3.34E-11	&	2.00E-11	\\
J2123+5434	&	3.37E-18	&	2.43E-17	&		J2243+1518	&	2.37E-13	&	3.96E-13	\\
J2124+1407	&	1.15E-11	&	1.66E-11	&		J2248-0101	&	2.81E-11	&	5.89E-11	\\
J2124-3358	&	1.99E-14	&	4.04E-12	&		J2251-3711	&	1.93E-13	&	1.59E-14	\\
J2127-6648	&	1.01E-11	&	3.09E-11	&		J2253+1516	&	1.99E-14	&	2.51E-14	\\
J2129+1210B	&	3.63E-12	&	6.46E-11	&		J2257+5909	&	3.19E-09	&	8.66E-09	\\
J2129+1210E	&	2.18E-12	&	4.69E-10	&		J2302+6028	&	1.51E-11	&	1.25E-11	\\
J2129+1210F	&	1.09E-13	&	2.70E-11	&		J2305+3100	&	1.31E-11	&	8.30E-12	\\
J2129+1210G	&	4.70E-13	&	1.25E-11	&		J2307+2225	&	4.36E-16	&	8.14E-16	\\
J2129+1210H	&	9.23E-15	&	1.37E-12	&		J2308+5547	&	2.12E-12	&	4.47E-12	\\
J2129+4119	&	1.37E-15	&	8.14E-16	&		J2310+6706	&	4.98E-16	&	2.56E-16	\\
J2136-1606	&	4.87E-17	&	3.97E-17	&		J2312+6931	&	4.28E-12	&	5.26E-12	\\
J2136-5046	&	2.44E-12	&	9.14E-12	&		J2313+4253	&	1.71E-12	&	4.89E-12	\\
J2137+6428	&	1.33E-11	&	7.61E-12	&		J2317+2149	&	1.74E-12	&	1.20E-12	\\
J2139+2242	&	9.80E-12	&	9.04E-12	&		J2319+6411	&	1.88E-11	&	8.69E-11	\\
J2139+4716	&	8.26E-10	&	2.92E-09	&		J2321+6024	&	2.73E-11	&	1.21E-11	\\
J2144-3933	&	9.02E-17	&	1.06E-17	&		J2322+2057	&	3.74E-15	&	7.79E-13	\\
J2149+6329	&	3.15E-12	&	8.27E-12	&		J2323+1214	&	1.63E-13	&	4.33E-14	\\
J2150+5247	&	9.70E-09	&	2.92E-08	&		J2324-6054	&	2.40E-12	&	1.02E-12	\\
J2151+2315	&	1.62E-11	&	2.73E-11	&		J2325+6316	&	1.71E-11	&	1.19E-11	\\
J2154-2812	&	6.37E-13	&	4.74E-13	&		J2325-0530	&	1.02E-11	&	1.18E-11	\\
J2155+2813	&	8.41E-13	&	5.23E-13	&		J2326+6113	&	6.91E-11	&	2.96E-10	\\
J2155-3118	&	8.63E-12	&	8.38E-12	&		J2329+4743	&	5.93E-16	&	8.14E-16	\\
J2155-5641	&	4.72E-11	&	3.44E-11	&		J2330-2005	&	3.18E-11	&	1.94E-11	\\
J2156+2618	&	2.40E-15	&	4.81E-15	&		J2333+6145	&	2.16E-11	&	2.85E-11	\\
J2157+4017	&	2.13E-11	&	1.40E-11	&		J2337+6151	&	2.60E-07	&	5.24E-07	\\
J2205+1444	&	5.83E-12	&	6.21E-12	&		J2346-0609	&	6.61E-12	&	5.59E-12	\\
J2206+6151	&	3.34E-11	&	1.04E-10	&		J2351+8533	&	4.25E-12	&	4.20E-12	\\
J2208+4056	&	7.09E-10	&	1.11E-09	&		J2354+6155	&	1.93E-09	&	2.04E-09	\\
J2208+5500	&	4.20E-10	&	4.50E-10	&		J2355+1523	&	5.56E-13	&	5.08E-13	\\
							J2355+2246	&	1.39E-11	&	7.54E-12	\\

\end{tabular}
